The Globular Cluster System of NGC 1399: III. VLT Spectroscopy and Database

Radial velocities of 468 globular clusters around NGC 1399, the central galaxy in the Fornax cluster, have been obtained with FORS2 and the Mask Exchange Unit (MXU) at the ESO Very Large Telescope. This is the largest sample of globular cluster velocities around any galaxy obtained so far. The mean velocity uncertainty is 50 km/sec. This data sample is accurate and large enough to be used in studies of the mass distribution of NGC 1399 and the properties of its globular cluster system. Here we describe the observations, the reduction procedure, and discuss the uncertainties of the resulting velocities. The complete sample of cluster velocities which is used in a dynamical study of NGC 1399 is tabulated. A subsample is compared with previously published values.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
%\tabletypesize{\scriptsize}
%\tablecaption{Summary of the observations}
%\tablewidth{0pt}
%\tablehead{
%	\colhead{Field} &
%	\colhead{Mask \#} &
%	\colhead{center position}&
%	\colhead{$\mathrm{t}_\mathrm{exp}$} &
%	\colhead{seeing}
%}
%\label{tab:observations}
%\startdata
%1&	75& 3:38:54 -35:23:30&90\,min& 0.8\arcsec\\
%1&	76& 3:38:45 -35:23:30&45\,min& 	\\
%1&	77& 3:38:35 -35:23:27&45\,min& 0.8\arcsec\\
%1&	78& 3:38:45 -35:25:08&90\,min& 0.9\arcsec\\
%2&	80& 3:38:21 -35:23:30&90\,min& 0.7\arcsec\\
%2&	81& 3:38:08 -35:23:31&45\,min& 0.6\arcsec\\
%2&	82& 3:38:11 -35:25:25&45\,min& 0.6\arcsec\\
%3&	84& 3:38:54 -35:31:00&45\,min& \\
%3&	86& 3:38:37 -35:30:59&90\,min& \\
%4&	89& 3:38:17 -35:31:01&45\,min& \\
%4&	90& 3:38:13 -35:31:01&90\,min& \\
%4&	91& 3:38:01 -35:31:01&90\,min& 0.9\arcsec\\
%4&	92& 3:38:08 -35:29:16&45\,min& \\
%\enddata
%\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Observed masks, their central positions and exposure times}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
	\colhead{field} &
	\colhead{mask \#} &
	\colhead{center position}&
	\colhead{$\mathrm{t}_\mathrm{exp}$}
}
\startdata
1&	75& 3:38:54 -35:23:30&90\,min\\
1&	76& 3:38:45 -35:23:30&45\,min 	\\
1&	77& 3:38:35 -35:23:27&45\,min\\
1&	78& 3:38:45 -35:25:08&90\,min\\
2&	80& 3:38:21 -35:23:30&90\,min\\
2&	81& 3:38:08 -35:23:31&45\,min\\
2&	82& 3:38:11 -35:25:25&45\,min\\
3&	84& 3:38:54 -35:31:00&45\,min\\
3&	86& 3:38:37 -35:30:59&90\,min\\
4&	89& 3:38:17 -35:31:01&45\,min\\
4&	90& 3:38:13 -35:31:01&90\,min\\
4&	91& 3:38:01 -35:31:01&90\,min\\
4&	92& 3:38:08 -35:29:16&45\,min\\
\enddata
\label{tab:observations}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{Summary of number and type of observed objects on each mask.
Col.(2), (3), (4) give the number of objects for which we obtained a spectrum.
Col.(6) is the number of clusters for which a velocity has been determined. }
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
        \colhead{mask \#} &
        \colhead{candidates} &
        \colhead{other point} &
        \colhead{galaxies} &
	\colhead{sky} &
	\colhead{obtained} \\
	\colhead{}&
	\colhead{} &
	\colhead{sources} &
	\colhead{} &
	\colhead{slits} &
	\colhead{velocities}
}
\startdata
75& 32 & 11 & 16 & 51 & 27  \\
76& 45 & 12 & 16 & 47 & 40  \\
77& 42 & 14 &  6 & 59 & 37  \\
78& 32 & 29 & 10 & 45 & 37  \\
80& 38 & 19 &  4 & 54 & 49  \\
81& 39 & 15 & 16 & 37 & 42  \\
82& 46 &  5 &  8 & 27 & 36  \\
84& 35 &  6 & 31 & 34 & 26  \\
86& 61 &  4 &  6 & 39 & 59  \\
89& 50 & 13 & 13 & 28 & 48  \\
90& 28 & 28 & 14 & 34 & 43  \\
91& 32 & 17 & 16 & 44 & 29  \\
92& 22 & 16 & 19 & 40 & 29  \\\hline
total& 502 & 189 & 175 & 539 & 502 \\
\enddata
\label{tab:efficiency}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Globular clusters for which velocities have been determined with
	lines and/or cross correlation. The coordinates are tied to the USNO-A2.0
	catalogue. The appearance of a cluster identifier in the last column indicates
	that two velocities have been obtained independently on two masks. In this
	case the velocity, in the last column, is the mean value from the two masks. }
\tablewidth{0pt}
\tablehead{
	\colhead{Identifier}&
	\colhead{R.A. (2000)} &
	\colhead{Decl. (2000)} &
	\colhead{C-R}&
	\colhead{R}&
	\colhead{v$_c$ [km/sec]}&
	\colhead{v$_l$ [km/sec]}&
	\colhead{comments}
}
\startdata
75:1  & 3:38:55.58 & -35:26:52.4 & $1.17 \pm 0.03$ & $21.33 \pm 0.01$ & $1481 \pm 52$& $1394 \pm 31$ &             \\ 
75:8  & 3:38:50.62 & -35:26:32.3 & $1.31 \pm 0.05$ & $22.09 \pm 0.03$ & $1137 \pm 65$& $1254 \pm 29$ &             \\
75:9  & 3:39:01.54 & -35:26:30.1 & $1.38 \pm 0.03$ & $21.31 \pm 0.02$ & $1419 \pm 47$& $1938 \pm 22$ &             \\
75:24 & 3:39:01.50 & -35:25:30.6 & $1.51 \pm 0.09$ & $22.48 \pm 0.04$ & $1303 \pm 59$& $1400 \pm 54$ &             \\
75:25 & 3:38:53.08 & -35:25:27.3 & $1.30 \pm 0.08$ & $22.69 \pm 0.04$ & $1804 \pm 57$& $1708 \pm 41$ &             \\
75:31 & 3:38:58.86 & -35:25:05.6 & $1.38 \pm 0.03$ & $22.10 \pm 0.02$ & $1572 \pm 51$& $1563 \pm 31$ &     78:11 :: $1579 \pm 44$ \\
75:33 & 3:38:55.86 & -35:24:59.6 & $1.24 \pm 0.06$ & $22.33 \pm 0.04$ & $1616 \pm 38$& $1528 \pm 32$ &     75:33 :: $1604 \pm 39$ \\
75:34 & 3:38:49.74 & -35:24:57.6 & $2.09 \pm 0.08$ & $21.97 \pm 0.04$ & $1473 \pm 42$& $1460 \pm 25$ &     78:43 :: $1469 \pm 42$ \\
75:35 & 3:38:48.23 & -35:24:54.2 & $1.48 \pm 0.06$ & $22.33 \pm 0.03$ & $1154 \pm 38$& $1407 \pm 55$ &     78:49 :: $1213 \pm 49$ \\
75:36 & 3:38:57.38 & -35:24:50.1 & $1.61 \pm 0.02$ & $20.19 \pm 0.01$ & $ 893 \pm 17$& $ 866 \pm 15$ &     78:15 :: $ 921 \pm 18$ \\
75:37 & 3:38:50.74 & -35:24:48.1 & $1.35 \pm 0.06$ & $22.29 \pm 0.03$ & $1293 \pm 47$& $1246 \pm 37$ &             \\
75:39 & 3:38:54.48 & -35:24:43.1 & $1.72 \pm 0.13$ & $22.87 \pm 0.06$ & $1406 \pm 36$& $1896 \pm 40$ &             \\
75:43 & 3:38:50.59 & -35:24:29.1 & $1.58 \pm 0.04$ & $21.64 \pm 0.02$ & $1662 \pm 26$& $1694 \pm 40$ &     76:47, 78:40 :: $1652 \pm 36$ \\
75:44 & 3:38:50.69 & -35:24:26.9 & $2.10 \pm 0.11$ & $22.34 \pm 0.02$ & $1371 \pm 34$& $1244 \pm 73$ &             \\
75:46 & 3:38:51.07 & -35:24:20.6 & $2.03 \pm 0.05$ & $21.40 \pm 0.02$ & $1301 \pm 30$& $1349 \pm 29$ &     78:38 :: $1283 \pm 33$ \\
75:51 & 3:39:01.44 & -35:23:58.0 & $             $ & $              $ & $1715 \pm 93$& $1875 \pm 29$ &             \\
75:56 & 3:38:56.37 & -35:23:31.6 & $1.53 \pm 0.07$ & $22.21 \pm 0.04$ & $ 725 \pm 50$& $ 778 \pm 29$ &             \\
75:68 & 3:38:49.33 & -35:22:59.0 & $1.36 \pm 0.04$ & $21.29 \pm 0.03$ & $1335 \pm 55$& $1427 \pm 19$ &             \\
75:71 & 3:38:48.90 & -35:22:50.1 & $1.47 \pm 0.05$ & $21.77 \pm 0.02$ & $1674 \pm 41$& $1794 \pm 28$ &     76:77 :: $1653 \pm 47$ \\
75:73 & 3:38:55.08 & -35:22:42.1 & $2.01 \pm 0.15$ & $22.84 \pm 0.06$ & $1422 \pm 61$& $           $ &             \\
75:85 & 3:38:50.37 & -35:22:07.8 & $1.78 \pm 0.03$ & $20.83 \pm 0.02$ & $1609 \pm 24$& $1643 \pm 23$ &             \\
75:92 & 3:38:49.13 & -35:21:42.2 & $1.74 \pm 0.02$ & $20.35 \pm 0.01$ & $ 889 \pm 18$& $ 870 \pm 15$ &     76:97 :: $ 890 \pm 21$ \\
75:93 & 3:38:54.22 & -35:21:37.9 & $1.74 \pm 0.14$ & $22.85 \pm 0.04$ & $1261 \pm 81$& $           $ &             \\
75:95 & 3:38:59.37 & -35:21:29.6 & $1.35 \pm 0.03$ & $21.40 \pm 0.02$ & $ 760 \pm 44$& $ 693 \pm 21$ &             \\
75:99 & 3:38:57.76 & -35:21:12.2 & $1.29 \pm 0.03$ & $21.49 \pm 0.02$ & $1723 \pm 43$& $1692 \pm 15$ &             \\
75:106& 3:39:00.80 & -35:20:49.6 & $1.58 \pm 0.04$ & $21.92 \pm 0.02$ & $1687 \pm 47$& $1630 \pm 28$ &             \\
75:111& 3:38:59.02 & -35:20:32.7 & $1.19 \pm 0.04$ & $22.13 \pm 0.02$ & $1640 \pm 93$& $1639 \pm 41$ &             \\
76:2  & 3:38:40.50 & -35:26:46.2 & $1.70 \pm 0.06$ & $21.84 \pm 0.02$ & $1703 \pm 57$& $1535 \pm 34$ &             \\
76:4  & 3:38:52.71 & -35:26:40.5 & $1.59 \pm 0.04$ & $22.00 \pm 0.02$ & $1175 \pm 44$& $           $ &             \\
76:6  & 3:38:42.41 & -35:26:30.9 & $1.36 \pm 0.03$ & $21.88 \pm 0.02$ & $1654 \pm 63$& $           $ &             \\
76:10 & 3:38:40.75 & -35:26:21.0 & $1.28 \pm 0.06$ & $22.10 \pm 0.02$ & $1817 \pm 48$& $1642 \pm 30$ &             \\
76:11 & 3:38:42.09 & -35:26:18.6 & $1.75 \pm 0.04$ & $21.33 \pm 0.02$ & $1369 \pm 37$& $1324 \pm 35$ &             \\
76:13 & 3:38:42.58 & -35:26:12.7 & $1.76 \pm 0.04$ & $21.30 \pm 0.02$ & $1141 \pm 22$& $1069 \pm 26$ &     78:70 :: $1125 \pm 31$ \\
76:16 & 3:38:47.51 & -35:26:06.1 & $1.81 \pm 0.07$ & $22.05 \pm 0.04$ & $1656 \pm 41$& $1630 \pm 20$ &             \\
76:18 & 3:38:41.85 & -35:26:00.7 & $2.05 \pm 0.03$ & $20.69 \pm 0.02$ & $1803 \pm 33$& $1868 \pm 27$ &             \\
76:20 & 3:38:46.41 & -35:25:53.9 & $1.33 \pm 0.04$ & $21.91 \pm 0.02$ & $1282 \pm 31$& $1184 \pm 37$ &             \\
76:24 & 3:38:43.43 & -35:25:40.2 & $1.29 \pm 0.04$ & $21.47 \pm 0.03$ & $1977 \pm 43$& $1966 \pm 34$ &             \\
76:28 & 3:38:45.88 & -35:25:28.2 & $1.66 \pm 0.09$ & $22.35 \pm 0.03$ & $1518 \pm 39$& $1717 \pm 43$ &             \\
76:30 & 3:38:41.25 & -35:25:23.5 & $1.74 \pm 0.10$ & $22.64 \pm 0.03$ & $1680 \pm 66$& $1107 \pm 33$ &             \\
76:36 & 3:38:44.01 & -35:25:04.2 & $1.70 \pm 0.04$ & $21.38 \pm 0.02$ & $1401 \pm 29$& $1439 \pm 26$ &             \\
76:38 & 3:38:38.64 & -35:24:59.0 & $1.36 \pm 0.03$ & $21.63 \pm 0.02$ & $1023 \pm 50$& $ 949 \pm 38$ &     77:33 :: $1031 \pm 49$ \\
76:40 & 3:38:44.21 & -35:24:53.7 & $1.29 \pm 0.06$ & $22.42 \pm 0.04$ & $1194 \pm 37$& $1123 \pm 36$ &             \\
76:41 & 3:38:47.34 & -35:24:50.3 & $1.76 \pm 0.04$ & $21.17 \pm 0.01$ & $1031 \pm 34$& $ 870 \pm 33$ &             \\
76:42 & 3:38:47.89 & -35:24:47.6 & $1.59 \pm 0.12$ & $22.55 \pm 0.03$ & $2417 \pm 55$& $           $ &             \\
76:43 & 3:38:41.82 & -35:24:43.1 & $2.14 \pm 0.06$ & $21.24 \pm 0.02$ & $1502 \pm 28$& $1542 \pm 27$ &     78:73 :: $1519 \pm 50$ \\
76:46 & 3:38:40.84 & -35:24:32.7 & $1.98 \pm 0.02$ & $21.49 \pm 0.01$ & $1349 \pm 32$& $1250 \pm 39$ &             \\
76:47 & 3:38:50.59 & -35:24:29.0 & $1.58 \pm 0.04$ & $21.64 \pm 0.02$ & $1682 \pm 28$& $1556 \pm 36$ &     75:43, 78:40\\
76:51 & 3:38:43.27 & -35:24:14.5 & $1.91 \pm 0.17$ & $22.72 \pm 0.03$ & $ 496 \pm 43$& $           $ &             \\
76:54 & 3:38:43.57 & -35:24:04.1 & $1.61 \pm 0.09$ & $21.02 \pm 0.09$ & $1514 \pm 34$& $           $ &             \\
76:59 & 3:38:46.90 & -35:23:48.4 & $             $ & $              $ & $1652 \pm 32$& $1679 \pm 20$ &             \\
76:61 & 3:38:45.65 & -35:23:42.3 & $             $ & $              $ & $1146 \pm 44$& $ 975 \pm 46$ &             \\
76:63 & 3:38:49.85 & -35:23:35.8 & $1.98 \pm 0.08$ & $20.31 \pm 0.04$ & $ 933 \pm 29$& $ 943 \pm 21$ &             \\
76:65 & 3:38:44.54 & -35:23:30.1 & $1.40 \pm 0.09$ & $22.54 \pm 0.02$ & $1547 \pm 99$& $1859 \pm 33$ &             \\
76:67 & 3:38:43.04 & -35:23:21.5 & $2.11 \pm 0.11$ & $22.34 \pm 0.04$ & $1565 \pm 29$& $1608 \pm 39$ &     77:64 :: $1619 \pm 49$ \\
76:73 & 3:38:41.80 & -35:23:04.9 & $2.00 \pm 0.07$ & $21.25 \pm 0.03$ & $1466 \pm 52$& $1344 \pm 46$ &     77:70 :: $1477 \pm 38$ \\
76:76 & 3:38:40.40 & -35:22:53.5 & $1.68 \pm 0.06$ & $22.04 \pm 0.02$ & $1923 \pm 39$& $1912 \pm 30$ &     77:74 :: $1982 \pm 44$ \\
76:77 & 3:38:48.90 & -35:22:50.0 & $1.47 \pm 0.05$ & $21.77 \pm 0.02$ & $1631 \pm 53$& $1628 \pm 35$ &     75:71   \\
76:80 & 3:38:41.01 & -35:22:42.2 & $1.69 \pm 0.03$ & $20.67 \pm 0.01$ & $1654 \pm 19$& $1675 \pm 20$ &             \\
76:93 & 3:38:43.39 & -35:21:59.1 & $1.92 \pm 0.05$ & $21.37 \pm 0.02$ & $1395 \pm 29$& $1370 \pm 19$ &             \\
76:97 & 3:38:49.14 & -35:21:42.2 & $1.74 \pm 0.02$ & $20.35 \pm 0.01$ & $ 890 \pm 23$& $ 875 \pm 19$ &     75:92   \\
76:98 & 3:38:40.30 & -35:21:39.9 & $2.01 \pm 0.04$ & $21.35 \pm 0.02$ & $1549 \pm 30$& $1599 \pm 36$ &             \\
76:101& 3:38:40.24 & -35:21:33.3 & $1.65 \pm 0.03$ & $20.86 \pm 0.02$ & $1822 \pm 31$& $           $ &             \\
76:104& 3:38:48.91 & -35:21:22.4 & $2.05 \pm 0.03$ & $20.98 \pm 0.02$ & $1637 \pm 34$& $           $ &             \\
76:106& 3:38:42.35 & -35:21:17.1 & $1.80 \pm 0.05$ & $21.86 \pm 0.03$ & $1833 \pm 37$& $           $ &     77:105 :: $1862 \pm 35$ \\
76:108& 3:38:40.19 & -35:21:09.2 & $1.47 \pm 0.05$ & $21.86 \pm 0.02$ & $1238 \pm 39$& $           $ &     77:107 :: $1263 \pm 41$ \\
76:112& 3:38:46.98 & -35:30:50.7 & $1.34 \pm 0.04$ & $21.64 \pm 0.03$ & $1431 \pm 98$& $           $ &             \\
76:123& 3:38:40.51 & -35:20:06.1 & $1.48 \pm 0.10$ & $22.56 \pm 0.03$ & $1280 \pm 57$& $           $ &             \\
77:2  & 3:38:38.22 & -35:26:45.2 & $             $ & $              $ & $1815 \pm 34$& $           $ &             \\
77:3  & 3:38:41.63 & -35:26:42.4 & $1.21 \pm 0.09$ & $22.74 \pm 0.04$ & $1783 \pm 28$& $1766 \pm 25$ &             \\
77:4  & 3:38:38.88 & -35:26:38.6 & $1.27 \pm 0.09$ & $22.88 \pm 0.04$ & $1303 \pm 43$& $           $ &             \\
77:12 & 3:38:38.12 & -35:26:14.9 & $1.93 \pm 0.13$ & $22.76 \pm 0.05$ & $2206 \pm 53$& $1719 \pm 45$ &             \\
77:14 & 3:38:40.74 & -35:26:08.2 & $1.21 \pm 0.04$ & $21.79 \pm 0.03$ & $1222 \pm 66$& $1140 \pm 31$ &             \\
77:16 & 3:38:38.52 & -35:26:01.0 & $             $ & $              $ & $1415 \pm 53$& $           $ &             \\
77:18 & 3:38:42.21 & -35:25:55.1 & $1.52 \pm 0.04$ & $21.57 \pm 0.02$ & $1805 \pm 42$& $1922 \pm 35$ &             \\
77:20 & 3:38:34.94 & -35:25:47.2 & $1.44 \pm 0.05$ & $22.03 \pm 0.04$ & $1282 \pm 42$& $1323 \pm 40$ &             \\
77:21 & 3:38:38.76 & -35:25:42.9 & $1.85 \pm 0.03$ & $21.08 \pm 0.02$ & $1705 \pm 18$& $1718 \pm 22$ &             \\
77:23 & 3:38:34.59 & -35:25:36.8 & $1.81 \pm 0.05$ & $21.52 \pm 0.03$ & $1242 \pm 28$& $1179 \pm 33$ &             \\
77:24 & 3:38:35.79 & -35:25:34.2 & $1.30 \pm 0.03$ & $21.23 \pm 0.03$ & $1353 \pm 29$& $1396 \pm 22$ &     78:94 :: $1354 \pm 37$ \\
77:25 & 3:38:32.61 & -35:25:29.8 & $1.89 \pm 0.08$ & $21.70 \pm 0.04$ & $1686 \pm 37$& $1762 \pm 22$ &             \\
77:31 & 3:38:38.79 & -35:25:04.3 & $1.33 \pm 0.04$ & $22.16 \pm 0.03$ & $1253 \pm 40$& $1250 \pm 24$ &             \\
77:33 & 3:38:38.63 & -35:24:59.0 & $1.36 \pm 0.03$ & $21.63 \pm 0.02$ & $1038 \pm 47$& $1059 \pm 27$ &     76:38   \\
77:35 & 3:38:31.61 & -35:24:53.8 & $1.80 \pm 0.07$ & $22.03 \pm 0.04$ & $1581 \pm 41$& $1610 \pm 26$ &             \\
77:39 & 3:38:38.25 & -35:24:43.3 & $1.40 \pm 0.03$ & $21.44 \pm 0.02$ & $1859 \pm 64$& $1830 \pm 33$ &             \\
77:40 & 3:38:30.80 & -35:24:39.0 & $             $ & $              $ & $1334 \pm 13$& $           $ &             \\
77:42 & 3:38:34.27 & -35:24:35.6 & $1.85 \pm 0.16$ & $22.99 \pm 0.05$ & $1288 \pm 58$& $           $ &             \\
77:43 & 3:38:39.08 & -35:24:32.7 & $1.44 \pm 0.09$ & $22.81 \pm 0.04$ & $1391 \pm 33$& $           $ &             \\
77:45 & 3:38:38.63 & -35:24:27.1 & $1.27 \pm 0.03$ & $21.15 \pm 0.02$ & $1614 \pm 39$& $1689 \pm 18$ &             \\
77:47 & 3:38:36.81 & -35:24:19.3 & $1.26 \pm 0.06$ & $22.04 \pm 0.03$ & $1443 \pm 43$& $1458 \pm 27$ &             \\
77:63 & 3:38:33.65 & -35:23:22.7 & $             $ & $              $ & $1156 \pm 57$& $           $ &             \\
77:64 & 3:38:43.04 & -35:23:21.6 & $2.11 \pm 0.11$ & $22.34 \pm 0.04$ & $1673 \pm 69$& $           $ &     76:67   \\
77:70 & 3:38:41.80 & -35:23:04.9 & $2.00 \pm 0.07$ & $21.25 \pm 0.03$ & $1487 \pm 24$& $1448 \pm 28$ &     76:73   \\
77:74 & 3:38:40.40 & -35:22:53.4 & $1.68 \pm 0.06$ & $22.04 \pm 0.02$ & $2040 \pm 49$& $1958 \pm 25$ &     76:76   \\
77:75 & 3:38:35.89 & -35:22:49.6 & $1.91 \pm 0.10$ & $22.66 \pm 0.04$ & $1535 \pm 28$& $1484 \pm 31$ &             \\
77:77 & 3:38:41.09 & -35:22:40.5 & $             $ & $              $ & $1690 \pm 14$& $           $ &             \\
77:80 & 3:38:37.81 & -35:22:33.8 & $1.67 \pm 0.10$ & $22.58 \pm 0.03$ & $1258 \pm 21$& $           $ &             \\
77:84 & 3:38:33.25 & -35:22:18.0 & $1.34 \pm 0.05$ & $22.19 \pm 0.03$ & $1302 \pm 49$& $           $ &             \\
77:86 & 3:38:33.46 & -35:22:12.4 & $1.22 \pm 0.03$ & $21.89 \pm 0.02$ & $ 808 \pm 46$& $1395 \pm 33$ &             \\
77:92 & 3:38:33.90 & -35:21:54.8 & $1.82 \pm 0.05$ & $21.52 \pm 0.03$ & $1293 \pm 29$& $1226 \pm 30$ &             \\
77:105& 3:38:42.26 & -35:21:17.1 & $1.80 \pm 0.05$ & $21.86 \pm 0.03$ & $1891 \pm 32$& $1889 \pm 23$ &     76:106  \\
77:106& 3:38:37.74 & -35:21:13.0 & $1.38 \pm 0.07$ & $22.44 \pm 0.04$ & $ 856 \pm 51$& $ 902 \pm 36$ &             \\
77:107& 3:38:40.20 & -35:21:09.2 & $1.47 \pm 0.05$ & $21.86 \pm 0.02$ & $1288 \pm 43$& $1347 \pm 33$ &     76:108  \\
77:112& 3:38:37.02 & -35:20:52.2 & $1.72 \pm 0.05$ & $21.78 \pm 0.03$ & $1563 \pm 29$& $1602 \pm 26$ &             \\
77:115& 3:38:38.74 & -35:20:39.9 & $1.50 \pm 0.23$ & $22.53 \pm 0.04$ & $1471 \pm 57$& $1387 \pm 44$ &             \\
77:127& 3:38:35.60 & -35:20:05.9 & $1.27 \pm 0.03$ & $21.23 \pm 0.02$ & $1546 \pm 27$& $1501 \pm 30$ &             \\
78:5  & 3:39:00.43 & -35:26:09.7 & $1.39 \pm 0.05$ & $21.79 \pm 0.03$ & $1813 \pm 40$& $1876 \pm 40$ &             \\
78:11 & 3:38:58.86 & -35:25:05.7 & $1.27 \pm 0.03$ & $21.10 \pm 0.02$ & $1586 \pm 56$& $1912 \pm 35$ &     75:31   \\
78:12 & 3:38:58.49 & -35:26:28.1 & $1.26 \pm 0.03$ & $19.92 \pm 0.02$ & $1048 \pm 18$& $1044 \pm 21$ &             \\
78:13 & 3:38:58.10 & -35:26:21.9 & $1.66 \pm 0.05$ & $21.77 \pm 0.02$ & $1337 \pm 40$& $1361 \pm 34$ &             \\
78:15 & 3:38:57.37 & -35:24:50.1 & $1.61 \pm 0.02$ & $20.19 \pm 0.01$ & $ 949 \pm 18$& $ 934 \pm 22$ &     75:36   \\
78:22 & 3:38:55.87 & -35:24:59.6 & $1.24 \pm 0.06$ & $22.33 \pm 0.04$ & $1592 \pm 39$& $1607 \pm 38$ &     78:22   \\
78:28 & 3:38:54.20 & -35:24:36.2 & $1.72 \pm 0.09$ & $22.87 \pm 0.04$ & $ 811 \pm 48$& $           $ &             \\
78:32 & 3:38:53.08 & -35:25:27.3 & $1.33 \pm 0.08$ & $22.69 \pm 0.04$ & $ 873 \pm 48$& $ 846 \pm 35$ &             \\
78:35 & 3:38:51.91 & -35:24:30.8 & $1.30 \pm 0.09$ & $22.78 \pm 0.05$ & $1046 \pm137$& $1348 \pm 34$ &             \\
78:38 & 3:38:51.07 & -35:24:20.8 & $2.03 \pm 0.05$ & $21.40 \pm 0.02$ & $1265 \pm 36$& $1296 \pm 23$ &     75:46   \\
78:40 & 3:38:50.59 & -35:24:29.0 & $1.58 \pm 0.04$ & $21.64 \pm 0.02$ & $1612 \pm 54$& $1650 \pm 28$ &     75:43, 76:47 \\
78:43 & 3:38:49.75 & -35:24:57.7 & $2.09 \pm 0.08$ & $21.97 \pm 0.04$ & $1465 \pm 42$& $1533 \pm 36$ &     75:34   \\
78:48 & 3:38:48.47 & -35:25:05.0 & $1.93 \pm 0.07$ & $22.04 \pm 0.02$ & $2008 \pm 43$& $           $ &             \\
78:49 & 3:38:48.23 & -35:24:54.0 & $1.48 \pm 0.06$ & $22.33 \pm 0.03$ & $1272 \pm 60$& $1313 \pm 35$ &     75:35   \\
78:58 & 3:38:45.91 & -35:24:41.6 & $2.05 \pm 0.12$ & $22.91 \pm 0.05$ & $1158 \pm 64$& $           $ &             \\
78:61 & 3:38:44.79 & -35:25:22.3 & $1.89 \pm 0.08$ & $22.44 \pm 0.03$ & $ 843 \pm 68$& $1067 \pm 41$ &             \\
78:66 & 3:38:43.53 & -35:26:03.8 & $1.70 \pm 0.07$ & $22.19 \pm 0.04$ & $1381 \pm 40$& $1723 \pm 35$ &             \\
78:70 & 3:38:42.56 & -35:26:12.7 & $1.76 \pm 0.04$ & $21.30 \pm 0.02$ & $1108 \pm 40$& $1162 \pm 30$ &     76:13   \\
78:71 & 3:38:42.32 & -35:26:11.9 & $1.53 \pm 0.08$ & $22.57 \pm 0.04$ & $1327 \pm 35$& $1369 \pm 28$ &             \\
78:73 & 3:38:41.82 & -35:24:43.0 & $2.14 \pm 0.06$ & $21.24 \pm 0.02$ & $1536 \pm 24$& $1535 \pm 22$ &     76:43   \\
78:82 & 3:38:39.42 & -35:25:41.9 & $1.77 \pm 0.03$ & $21.13 \pm 0.02$ & $1387 \pm 23$& $1335 \pm 28$ &             \\
78:84 & 3:38:38.79 & -35:25:55.0 & $1.89 \pm 0.02$ & $20.61 \pm 0.01$ & $1021 \pm 37$& $1030 \pm 21$ &             \\
78:85 & 3:38:38.47 & -35:26:13.8 & $1.32 \pm 0.04$ & $21.88 \pm 0.02$ & $1419 \pm 56$& $1523 \pm 38$ &             \\
78:88 & 3:38:37.72 & -35:26:01.7 & $1.67 \pm 0.05$ & $21.54 \pm 0.02$ & $1385 \pm 49$& $1431 \pm 30$ &             \\
78:94 & 3:38:35.79 & -35:25:33.2 & $1.30 \pm 0.03$ & $21.23 \pm 0.03$ & $1355 \pm 44$& $1361 \pm 23$ &     77:24   \\
78:95 & 3:38:35.50 & -35:25:29.7 & $1.64 \pm 0.03$ & $20.99 \pm 0.02$ & $1302 \pm 31$& $1353 \pm 26$ &             \\
78:96 & 3:38:35.26 & -35:25:39.3 & $1.56 \pm 0.03$ & $21.23 \pm 0.03$ & $1601 \pm 33$& $           $ &             \\
78:98 & 3:38:34.77 & -35:25:41.2 & $1.33 \pm 0.04$ & $22.01 \pm 0.03$ & $1514 \pm 51$& $           $ &             \\
78:102& 3:38:33.26 & -35:25:19.2 & $1.29 \pm 0.07$ & $22.25 \pm 0.04$ & $1040 \pm 43$& $1211 \pm 30$ &             \\
78:103& 3:38:32.91 & -35:23:53.7 & $1.20 \pm 0.06$ & $22.67 \pm 0.03$ & $ 555 \pm 37$& $           $ &             \\
78:106& 3:38:32.12 & -35:24:55.1 & $1.63 \pm 0.04$ & $21.14 \pm 0.02$ & $1288 \pm 26$& $1327 \pm 30$ &             \\
78:108& 3:38:31.63 & -35:24:33.4 & $1.82 \pm 0.05$ & $21.67 \pm 0.02$ & $1156 \pm 31$& $1178 \pm 22$ &             \\
78:109& 3:38:31.34 & -35:24:17.3 & $1.35 \pm 0.05$ & $21.96 \pm 0.03$ & $1720 \pm 64$& $1651 \pm 28$ &             \\
78:110& 3:38:30.97 & -35:24:31.9 & $1.83 \pm 0.07$ & $21.97 \pm 0.03$ & $1632 \pm 71$& $1788 \pm 33$ &             \\
78:113& 3:38:30.17 & -35:25:08.3 & $2.01 \pm 0.04$ & $21.24 \pm 0.02$ & $1065 \pm 39$& $ 989 \pm 31$ &             \\
78:115& 3:38:29.53 & -35:25:08.5 & $1.82 \pm 0.02$ & $20.74 \pm 0.01$ & $1358 \pm 34$& $1353 \pm 22$ &             \\
78:117& 3:38:28.87 & -35:25:00.9 & $1.69 \pm 0.06$ & $21.31 \pm 0.03$ & $1480 \pm 35$& $1554 \pm 36$ &             \\
80:2  & 3:38:22.70 & -35:26:49.2 & $1.89 \pm 0.10$ & $21.83 \pm 0.06$ & $ 975 \pm 37$& $ 917 \pm 27$ &             \\
80:4  & 3:38:20.03 & -35:26:43.8 & $1.51 \pm 0.02$ & $20.74 \pm 0.02$ & $1471 \pm 21$& $1494 \pm 23$ &             \\
80:6  & 3:38:19.10 & -35:26:37.4 & $1.54 \pm 0.02$ & $20.39 \pm 0.01$ & $1524 \pm 18$& $1539 \pm 14$ &             \\
80:7  & 3:38:22.46 & -35:26:32.8 & $1.50 \pm 0.02$ & $20.41 \pm 0.01$ & $1197 \pm 22$& $1223 \pm 21$ &             \\
80:10 & 3:38:24.68 & -35:26:22.5 & $1.61 \pm 0.05$ & $21.45 \pm 0.02$ & $1206 \pm 43$& $1226 \pm 23$ &             \\
80:12 & 3:38:21.60 & -35:26:15.5 & $1.41 \pm 0.04$ & $21.37 \pm 0.02$ & $1480 \pm 23$& $1468 \pm 18$ &             \\
80:13 & 3:38:20.64 & -35:26:10.9 & $1.51 \pm 0.03$ & $21.18 \pm 0.02$ & $1799 \pm 23$& $1807 \pm 22$ &             \\
80:15 & 3:38:21.50 & -35:26:05.1 & $1.76 \pm 0.10$ & $22.27 \pm 0.05$ & $1542 \pm 26$& $1563 \pm 16$ &             \\
80:17 & 3:38:15.71 & -35:26:00.4 & $1.77 \pm 0.04$ & $21.36 \pm 0.02$ & $1062 \pm 28$& $1088 \pm 27$ &             \\
80:19 & 3:38:19.51 & -35:25:52.4 & $1.90 \pm 0.02$ & $20.43 \pm 0.02$ & $1266 \pm 30$& $1291 \pm 18$ &             \\
80:23 & 3:38:27.39 & -35:25:37.3 & $1.39 \pm 0.03$ & $21.03 \pm 0.02$ & $1421 \pm 24$& $1395 \pm 21$ &             \\
80:24 & 3:38:26.67 & -35:25:33.8 & $1.78 \pm 0.04$ & $21.05 \pm 0.02$ & $1457 \pm 24$& $1442 \pm 19$ &             \\
80:26 & 3:38:23.21 & -35:25:29.6 & $2.13 \pm 0.06$ & $21.44 \pm 0.03$ & $1654 \pm 36$& $1681 \pm 18$ &             \\
80:27 & 3:38:26.27 & -35:25:25.8 & $1.91 \pm 0.02$ & $20.74 \pm 0.01$ & $1260 \pm 33$& $1259 \pm 22$ &             \\
80:28 & 3:38:26.46 & -35:25:21.5 & $1.60 \pm 0.02$ & $20.76 \pm 0.01$ & $1753 \pm 18$& $1739 \pm 17$ &             \\
80:30 & 3:38:21.75 & -35:25:14.9 & $1.91 \pm 0.05$ & $21.29 \pm 0.02$ & $1487 \pm 27$& $1506 \pm 18$ &     82:70 :: $1530 \pm 28$\\
80:31 & 3:38:16.86 & -35:25:13.1 & $1.15 \pm 0.09$ & $22.76 \pm 0.04$ & $1390 \pm 45$& $1428 \pm 32$ &             \\
80:33 & 3:38:22.98 & -35:25:03.7 & $1.81 \pm 0.06$ & $21.79 \pm 0.03$ & $1430 \pm 21$& $1452 \pm 22$ &             \\
80:35 & 3:38:18.27 & -35:24:54.5 & $1.43 \pm 0.03$ & $20.75 \pm 0.02$ & $1530 \pm 17$& $1542 \pm 16$ &             \\
80:40 & 3:38:21.34 & -35:24:35.7 & $1.67 \pm 0.03$ & $21.01 \pm 0.01$ & $ 881 \pm 18$& $ 871 \pm 18$ &             \\
80:42 & 3:38:23.24 & -35:24:29.9 & $1.70 \pm 0.09$ & $22.25 \pm 0.04$ & $1252 \pm 51$& $1246 \pm 38$ &             \\
80:44 & 3:38:26.42 & -35:24:25.1 & $1.68 \pm 0.03$ & $20.73 \pm 0.01$ & $1808 \pm 19$& $1807 \pm 24$ &             \\
80:45 & 3:38:22.86 & -35:24:23.3 & $1.47 \pm 0.05$ & $21.70 \pm 0.04$ & $1568 \pm 28$& $1593 \pm 20$ &             \\
80:46 & 3:38:21.46 & -35:24:20.4 & $1.20 \pm 0.04$ & $21.32 \pm 0.03$ & $1366 \pm 32$& $1375 \pm 23$ &             \\
80:55 & 3:38:22.16 & -35:23:43.1 & $             $ & $              $ & $ 979 \pm 34$& $           $ &             \\
80:56 & 3:38:19.80 & -35:23:39.2 & $             $ & $              $ & $ 885 \pm 23$& $ 887 \pm 19$ &             \\
80:57 & 3:38:23.57 & -35:23:32.6 & $1.67 \pm 0.02$ & $21.02 \pm 0.01$ & $1309 \pm 25$& $1383 \pm 16$ & 		   \\ 
80:58 & 3:38:23.57 & -35:23:32.6 & $1.67 \pm 0.02$ & $21.02 \pm 0.01$ & $1309 \pm 25$& $1373 \pm 16$ &             \\
80:60 & 3:38:25.29 & -35:23:25.3 & $1.94 \pm 0.04$ & $21.70 \pm 0.02$ & $1407 \pm 24$& $1397 \pm 20$ &             \\
80:62 & 3:38:21.54 & -35:23:18.5 & $1.40 \pm 0.04$ & $22.64 \pm 0.03$ & $1568 \pm 48$& $1487 \pm 36$ &             \\
80:63 & 3:38:23.53 & -35:23:15.8 & $1.87 \pm 0.05$ & $21.75 \pm 0.02$ & $1917 \pm 18$& $1890 \pm 20$ &             \\
80:71 & 3:38:17.70 & -35:22:51.3 & $1.71 \pm 0.04$ & $22.02 \pm 0.03$ & $1515 \pm 28$& $1539 \pm 24$ &             \\
80:73 & 3:38:25.52 & -35:22:45.6 & $             $ & $              $ & $2443 \pm 71$& $           $ &             \\
80:77 & 3:38:22.02 & -35:22:31.6 & $1.42 \pm 0.08$ & $22.92 \pm 0.04$ & $1257 \pm 40$& $1269 \pm 36$ &             \\
80:79 & 3:38:26.25 & -35:22:24.7 & $1.87 \pm 0.11$ & $22.54 \pm 0.06$ & $1174 \pm 42$& $           $ &             \\
80:83 & 3:38:23.88 & -35:22:12.4 & $1.91 \pm 0.06$ & $21.74 \pm 0.03$ & $1614 \pm 24$& $1581 \pm 20$ &             \\
80:86 & 3:38:18.50 & -35:22:03.6 & $1.83 \pm 0.04$ & $21.51 \pm 0.02$ & $1248 \pm 21$& $1287 \pm 23$ &             \\
80:88 & 3:38:20.86 & -35:21:56.0 & $1.03 \pm 0.06$ & $22.79 \pm 0.04$ & $ 653 \pm 59$& $ 750 \pm 27$ &             \\
80:90 & 3:38:17.53 & -35:21:48.8 & $1.13 \pm 0.06$ & $22.08 \pm 0.03$ & $1917 \pm 26$& $2015 \pm 37$ &             \\
80:94 & 3:38:15.59 & -35:21:36.3 & $1.35 \pm 0.08$ & $22.73 \pm 0.05$ & $1811 \pm 79$& $2035 \pm 44$ &             \\
80:96 & 3:38:19.11 & -35:21:27.2 & $1.18 \pm 0.05$ & $21.25 \pm 0.03$ & $1760 \pm 30$& $1855 \pm 29$ &             \\
80:97 & 3:38:19.86 & -35:21:24.1 & $1.35 \pm 0.07$ & $22.53 \pm 0.04$ & $1062 \pm 48$& $1205 \pm 36$ &             \\
80:98 & 3:38:23.41 & -35:21:20.4 & $1.87 \pm 0.14$ & $22.78 \pm 0.05$ & $1517 \pm 35$& $1442 \pm 32$ &             \\
80:99 & 3:38:23.45 & -35:21:18.0 & $1.68 \pm 0.10$ & $22.68 \pm 0.04$ & $1621 \pm 49$& $1823 \pm 40$ &             \\
80:103& 3:38:22.18 & -35:21:04.4 & $1.68 \pm 0.10$ & $22.39 \pm 0.03$ & $1894 \pm 33$& $1877 \pm 25$ &             \\
80:112& 3:38:26.94 & -35:20:31.8 & $1.30 \pm 0.05$ & $22.13 \pm 0.02$ & $1479 \pm 49$& $1575 \pm 37$ &             \\
80:115& 3:38:16.64 & -35:20:22.9 & $1.40 \pm 0.04$ & $19.78 \pm 0.03$ & $1432 \pm 20$& $           $ &             \\
80:116& 3:38:20.23 & -35:20:19.0 & $1.23 \pm 0.04$ & $21.43 \pm 0.03$ & $1353 \pm 38$& $1364 \pm 22$ &             \\
80:119& 3:38:21.52 & -35:20:08.5 & $1.63 \pm 0.05$ & $21.74 \pm 0.03$ & $1416 \pm 51$& $           $ &             \\
81:2  & 3:38:05.78 & -35:26:48.6 & $1.99 \pm 0.06$ & $21.80 \pm 0.03$ & $1372 \pm 36$& $1387 \pm 23$ &             \\
81:3  & 3:38:03.23 & -35:26:44.6 & $1.25 \pm 0.04$ & $21.66 \pm 0.03$ & $1797 \pm 82$& $           $ &             \\
81:5  & 3:38:07.05 & -35:26:39.8 & $1.41 \pm 0.08$ & $22.44 \pm 0.04$ & $ 858 \pm 47$& $1285 \pm 45$ &             \\
81:7  & 3:38:10.20 & -35:26:32.2 & $1.44 \pm 0.06$ & $21.67 \pm 0.03$ & $ 965 \pm 42$& $1088 \pm 33$ &     82:40 :: $1010 \pm 37$ \\
81:8  & 3:38:03.04 & -35:26:29.1 & $1.26 \pm 0.03$ & $21.11 \pm 0.03$ & $1570 \pm 42$& $           $ &     82:22 :: $1755 \pm 34$ \\
81:14 & 3:38:03.63 & -35:26:05.8 & $1.81 \pm 0.05$ & $21.81 \pm 0.02$ & $1403 \pm 41$& $1399 \pm 33$ &     82:24 :: $1392 \pm 33$ \\
81:17 & 3:38:02.36 & -35:25:57.3 & $1.29 \pm 0.04$ & $21.94 \pm 0.02$ & $1109 \pm 62$& $1055 \pm 49$ &             \\
81:19 & 3:38:13.94 & -35:25:52.2 & $             $ & $              $ & $1937 \pm 34$& $1983 \pm 23$ &             \\
81:20 & 3:38:07.32 & -35:25:48.5 & $1.85 \pm 0.04$ & $21.17 \pm 0.03$ & $1624 \pm 30$& $1671 \pm 29$ &             \\
81:23 & 3:38:12.09 & -35:25:37.3 & $1.56 \pm 0.04$ & $21.59 \pm 0.02$ & $1523 \pm 26$& $1488 \pm 27$ &             \\
81:24 & 3:38:10.05 & -35:25:33.5 & $1.33 \pm 0.08$ & $22.67 \pm 0.04$ & $1397 \pm 53$& $           $ &             \\
81:27 & 3:38:05.19 & -35:25:19.7 & $1.31 \pm 0.05$ & $22.01 \pm 0.02$ & $1806 \pm 41$& $1702 \pm 34$ &             \\
81:34 & 3:38:02.87 & -35:24:58.0 & $1.14 \pm 0.04$ & $21.28 \pm 0.03$ & $1230 \pm 34$& $1168 \pm 21$ &             \\
81:35 & 3:38:11.12 & -35:24:54.0 & $1.43 \pm 0.09$ & $22.09 \pm 0.02$ & $1874 \pm 33$& $1920 \pm 31$ &             \\
81:36 & 3:38:09.46 & -35:24:50.6 & $1.38 \pm 0.05$ & $21.96 \pm 0.03$ & $1720 \pm 46$& $1581 \pm 24$ &             \\
81:39 & 3:38:09.73 & -35:24:37.2 & $1.38 \pm 0.03$ & $20.94 \pm 0.02$ & $1526 \pm 23$& $1547 \pm 20$ &             \\
81:40 & 3:38:12.59 & -35:24:31.6 & $1.95 \pm 0.09$ & $22.32 \pm 0.03$ & $1649 \pm 43$& $           $ &             \\
81:41 & 3:38:07.10 & -35:24:29.0 & $1.91 \pm 0.04$ & $20.95 \pm 0.02$ & $1276 \pm 31$& $1280 \pm 20$ &             \\
81:42 & 3:38:10.30 & -35:24:27.1 & $1.39 \pm 0.06$ & $22.70 \pm 0.04$ & $1771 \pm 68$& $           $ &             \\
81:43 & 3:38:07.89 & -35:24:23.6 & $1.38 \pm 0.04$ & $21.90 \pm 0.02$ & $1656 \pm 55$& $1653 \pm 31$ &             \\
81:45 & 3:38:06.92 & -35:24:15.4 & $1.34 \pm 0.03$ & $21.60 \pm 0.03$ & $1868 \pm 46$& $           $ &             \\
81:46 & 3:38:09.76 & -35:24:09.3 & $1.29 \pm 0.03$ & $21.42 \pm 0.02$ & $1837 \pm 31$& $1815 \pm 22$ &             \\
81:47 & 3:38:10.37 & -35:24:06.0 & $1.60 \pm 0.02$ & $19.17 \pm 0.01$ & $1582 \pm 22$& $1638 \pm 18$ &             \\
81:49 & 3:38:08.53 & -35:23:55.6 & $1.93 \pm 0.15$ & $21.98 \pm 0.04$ & $1363 \pm 42$& $1334 \pm 40$ &             \\
81:50 & 3:38:08.55 & -35:23:52.5 & $             $ & $              $ & $1682 \pm 42$& $1677 \pm 35$ &             \\
81:52 & 3:38:09.14 & -35:23:46.9 & $             $ & $              $ & $1446 \pm 24$& $1520 \pm 17$ &             \\
81:54 & 3:38:11.01 & -35:23:38.4 & $             $ & $              $ & $1354 \pm 22$& $1367 \pm 24$ &             \\
81:55 & 3:38:13.67 & -35:23:34.9 & $             $ & $              $ & $1976 \pm 61$& $1642 \pm 43$ &             \\
81:57 & 3:38:04.69 & -35:23:25.4 & $1.69 \pm 0.12$ & $22.42 \pm 0.05$ & $1364 \pm 57$& $1325 \pm 36$ &             \\
81:60 & 3:38:09.04 & -35:23:11.7 & $1.83 \pm 0.08$ & $22.36 \pm 0.04$ & $1452 \pm 37$& $           $ &             \\
81:64 & 3:38:04.80 & -35:22:56.6 & $1.22 \pm 0.03$ & $21.32 \pm 0.02$ & $1433 \pm 38$& $           $ &             \\
81:66 & 3:38:06.29 & -35:22:48.7 & $1.22 \pm 0.03$ & $21.32 \pm 0.02$ & $1689 \pm 58$& $1707 \pm 32$ &             \\
81:74 & 3:38:07.02 & -35:22:22.3 & $1.26 \pm 0.07$ & $22.52 \pm 0.04$ & $1301 \pm 53$& $1454 \pm 37$ &             \\
81:75 & 3:38:14.74 & -35:22:18.7 & $1.74 \pm 0.12$ & $22.78 \pm 0.04$ & $ 995 \pm 47$& $           $ &             \\
81:77 & 3:38:12.27 & -35:22:11.5 & $1.74 \pm 0.05$ & $21.98 \pm 0.02$ & $1347 \pm 33$& $1296 \pm 30$ &             \\
81:78 & 3:38:03.17 & -35:22:08.1 & $1.30 \pm 0.05$ & $21.59 \pm 0.03$ & $1408 \pm 56$& $1510 \pm 53$ &             \\
81:81 & 3:38:07.72 & -35:21:59.5 & $1.84 \pm 0.03$ & $21.15 \pm 0.01$ & $1547 \pm 59$& $1584 \pm 22$ &             \\
81:82 & 3:38:13.28 & -35:21:53.0 & $1.77 \pm 0.05$ & $21.30 \pm 0.03$ & $1086 \pm 34$& $1168 \pm 22$ &             \\
81:88 & 3:38:12.52 & -35:21:27.3 & $2.06 \pm 0.14$ & $22.61 \pm 0.05$ & $1496 \pm 47$& $           $ &             \\
81:98 & 3:38:07.60 & -35:20:50.0 & $1.27 \pm 0.03$ & $21.39 \pm 0.02$ & $1534 \pm 48$& $1485 \pm 23$ &             \\
81:107& 3:38:13.35 & -35:20:21.0 & $1.85 \pm 0.05$ & $21.73 \pm 0.03$ & $1252 \pm 26$& $1253 \pm 23$ &             \\
81:109& 3:38:09.99 & -35:20:15.1 & $1.55 \pm 0.08$ & $22.25 \pm 0.03$ & $1555 \pm 63$& $1526 \pm 37$ &             \\
82:4  & 3:37:57.41 & -35:26:21.9 & $1.35 \pm 0.05$ & $21.97 \pm 0.03$ & $2149 \pm 46$& $2155 \pm 24$ &             \\
82:5  & 3:37:57.85 & -35:25:05.7 & $1.95 \pm 0.05$ & $21.57 \pm 0.03$ & $1063 \pm 23$& $1003 \pm 29$ &             \\
82:8  & 3:37:58.68 & -35:25:59.2 & $1.46 \pm 0.05$ & $22.04 \pm 0.02$ & $1186 \pm 56$& $1258 \pm 30$ &             \\
82:13 & 3:38:00.61 & -35:26:49.8 & $1.29 \pm 0.06$ & $22.33 \pm 0.03$ & $1917 \pm 60$& $1974 \pm 33$ &             \\
82:14 & 3:38:01.04 & -35:26:25.2 & $1.23 \pm 0.03$ & $21.16 \pm 0.02$ & $1134 \pm 39$& $1111 \pm 20$ &             \\
82:20 & 3:38:02.64 & -35:25:04.1 & $1.29 \pm 0.05$ & $22.13 \pm 0.03$ & $1328 \pm 82$& $1424 \pm 44$ &             \\
82:22 & 3:38:03.13 & -35:26:29.4 & $1.26 \pm 0.03$ & $21.11 \pm 0.03$ & $1939 \pm 26$& $1944 \pm 20$ &     81:8    \\
82:24 & 3:38:03.72 & -35:26:06.1 & $1.81 \pm 0.05$ & $21.81 \pm 0.02$ & $1380 \pm 24$& $1424 \pm 27$ &     81:14   \\
82:29 & 3:38:05.73 & -35:26:46.4 & $2.02 \pm 0.06$ & $21.77 \pm 0.03$ & $1441 \pm 32$& $1552 \pm 29$ &             \\
82:35 & 3:38:08.57 & -35:24:36.7 & $1.80 \pm 0.10$ & $22.39 \pm 0.04$ & $1493 \pm 49$& $1549 \pm 50$ &             \\
82:40 & 3:38:10.29 & -35:26:32.5 & $1.44 \pm 0.06$ & $21.67 \pm 0.03$ & $1054 \pm 32$& $1097 \pm 28$ &     81:7    \\
82:41 & 3:38:10.62 & -35:24:36.8 & $1.19 \pm 0.04$ & $22.13 \pm 0.02$ & $1166 \pm150$& $1309 \pm 25$ &             \\
82:44 & 3:38:11.85 & -35:26:45.4 & $1.43 \pm 0.08$ & $22.42 \pm 0.04$ & $ 727 \pm 41$& $ 793 \pm 41$ &             \\
82:45 & 3:38:12.32 & -35:26:27.7 & $1.70 \pm 0.19$ & $21.77 \pm 0.02$ & $1513 \pm 37$& $1568 \pm 30$ &             \\
82:50 & 3:38:15.02 & -35:26:21.9 & $1.55 \pm 0.06$ & $21.76 \pm 0.03$ & $ 885 \pm 66$& $ 827 \pm 49$ &             \\
82:51 & 3:38:15.39 & -35:25:30.4 & $1.17 \pm 0.04$ & $21.51 \pm 0.03$ & $1933 \pm 75$& $1735 \pm 35$ &             \\
82:52 & 3:38:15.61 & -35:26:44.3 & $1.53 \pm 0.04$ & $21.58 \pm 0.02$ & $1152 \pm 29$& $1256 \pm 31$ &             \\
82:54 & 3:38:16.25 & -35:25:30.6 & $1.78 \pm 0.07$ & $21.82 \pm 0.03$ & $1726 \pm 37$& $1638 \pm 31$ &             \\
82:56 & 3:38:17.04 & -35:25:53.3 & $1.69 \pm 0.07$ & $22.27 \pm 0.04$ & $1998 \pm 45$& $1862 \pm 34$ &             \\
82:57 & 3:38:17.23 & -35:26:31.1 & $1.65 \pm 0.02$ & $20.44 \pm 0.02$ & $1232 \pm 22$& $1248 \pm 17$ &             \\
82:59 & 3:38:18.36 & -35:25:16.6 & $1.71 \pm 0.11$ & $22.61 \pm 0.07$ & $1308 \pm 40$& $1350 \pm 34$ &             \\
82:62 & 3:38:19.49 & -35:26:11.2 & $1.73 \pm 0.06$ & $21.59 \pm 0.03$ & $1059 \pm 36$& $1096 \pm 39$ &             \\
82:65 & 3:38:20.45 & -35:25:07.6 & $2.01 \pm 0.13$ & $22.27 \pm 0.04$ & $1731 \pm 64$& $1708 \pm 49$ &             \\
82:69 & 3:38:21.58 & -35:25:46.6 & $1.63 \pm 0.09$ & $22.18 \pm 0.03$ & $1347 \pm 49$& $1241 \pm 31$ &             \\
82:70 & 3:38:21.84 & -35:25:15.2 & $1.91 \pm 0.05$ & $21.29 \pm 0.02$ & $1572 \pm 28$& $1572 \pm 25$ &     80:30   \\
82:71 & 3:38:22.09 & -35:25:29.3 & $1.63 \pm 0.10$ & $22.38 \pm 0.03$ & $1772 \pm 32$& $1870 \pm 25$ &             \\
82:73 & 3:38:22.69 & -35:25:46.7 & $1.32 \pm 0.07$ & $22.17 \pm 0.02$ & $1563 \pm116$& $1702 \pm 36$ &             \\
82:74 & 3:38:23.19 & -35:25:49.8 & $1.58 \pm 0.13$ & $22.67 \pm 0.06$ & $1664 \pm 54$& $           $ &             \\
82:75 & 3:38:23.49 & -35:25:22.2 & $1.44 \pm 0.09$ & $22.51 \pm 0.04$ & $1450 \pm 74$& $           $ &             \\
82:76 & 3:38:23.72 & -35:25:33.5 & $1.05 \pm 0.06$ & $22.52 \pm 0.04$ & $1404 \pm 98$& $1613 \pm 29$ &             \\
82:77 & 3:38:24.05 & -35:25:08.1 & $1.88 \pm 0.08$ & $22.05 \pm 0.03$ & $1623 \pm 48$& $           $ &             \\
82:78 & 3:38:24.38 & -35:25:32.5 & $1.17 \pm 0.10$ & $21.76 \pm 0.03$ & $1376 \pm 92$& $1998 \pm 44$ &             \\
82:80 & 3:38:24.86 & -35:25:25.9 & $1.51 \pm 0.08$ & $22.48 \pm 0.04$ & $1471 \pm 62$& $1487 \pm 25$ &             \\
82:82 & 3:38:25.86 & -35:24:56.6 & $2.02 \pm 0.09$ & $22.19 \pm 0.03$ & $1428 \pm 56$& $1407 \pm 38$ &             \\
82:83 & 3:38:26.11 & -35:24:37.2 & $1.78 \pm 0.04$ & $21.51 \pm 0.02$ & $1536 \pm 39$& $1599 \pm 29$ &             \\
82:84 & 3:38:26.52 & -35:24:25.4 & $1.68 \pm 0.03$ & $20.73 \pm 0.01$ & $1938 \pm 41$& $1939 \pm 22$ &             \\
84:6  & 3:38:49.38 & -35:34:02.6 & $1.81 \pm 0.17$ & $22.96 \pm 0.05$ & $1894 \pm 52$& $1488 \pm 37$ &             \\
84:8  & 3:38:51.27 & -35:33:56.7 & $1.83 \pm 0.08$ & $22.80 \pm 0.04$ & $1483 \pm 66$& $           $ &             \\
84:10 & 3:38:54.85 & -35:33:48.3 & $1.38 \pm 0.04$ & $22.35 \pm 0.03$ & $1780 \pm 29$& $           $ &             \\
84:11 & 3:38:59.34 & -35:33:44.0 & $1.50 \pm 0.04$ & $21.56 \pm 0.03$ & $2059 \pm 28$& $1928 \pm 26$ &             \\
84:30 & 3:38:58.30 & -35:32:29.1 & $2.03 \pm 0.06$ & $21.60 \pm 0.02$ & $1741 \pm 31$& $1732 \pm 18$ &             \\
84:31 & 3:38:52.37 & -35:32:23.9 & $1.96 \pm 0.07$ & $21.90 \pm 0.02$ & $1407 \pm 36$& $1353 \pm 27$ &             \\
84:33 & 3:38:54.98 & -35:32:16.1 & $1.35 \pm 0.05$ & $22.13 \pm 0.04$ & $1359 \pm 62$& $1232 \pm 27$ &             \\
84:35 & 3:38:57.03 & -35:32:08.3 & $1.71 \pm 0.03$ & $21.15 \pm 0.02$ & $1344 \pm 27$& $1261 \pm 33$ &             \\
84:39 & 3:38:54.03 & -35:31:58.2 & $1.74 \pm 0.02$ & $20.61 \pm 0.01$ & $1487 \pm 15$& $1418 \pm 24$ &             \\
84:42 & 3:38:57.43 & -35:31:42.9 & $1.77 \pm 0.12$ & $22.72 \pm 0.04$ & $1570 \pm 46$& $2484 \pm 33$ &             \\
84:49 & 3:38:54.39 & -35:31:14.5 & $1.76 \pm 0.05$ & $21.46 \pm 0.02$ & $ 891 \pm 27$& $ 973 \pm 27$ &             \\
84:53 & 3:38:53.13 & -35:31:01.9 & $1.39 \pm 0.04$ & $21.92 \pm 0.02$ & $1784 \pm 49$& $1733 \pm 25$ &             \\
84:55 & 3:38:55.57 & -35:30:52.2 & $1.20 \pm 0.04$ & $21.98 \pm 0.03$ & $2182 \pm106$& $2107 \pm 30$ &             \\
84:60 & 3:39:00.68 & -35:30:32.8 & $1.26 \pm 0.02$ & $21.04 \pm 0.01$ & $1311 \pm 23$& $           $ &             \\
84:63 & 3:38:55.37 & -35:30:22.2 & $1.13 \pm 0.09$ & $22.87 \pm 0.06$ & $1076 \pm 37$& $ 283 \pm 23$ &             \\
84:64 & 3:38:54.70 & -35:30:16.6 & $1.35 \pm 0.03$ & $21.02 \pm 0.02$ & $1067 \pm 37$& $ 949 \pm 30$ &             \\
84:65 & 3:38:58.25 & -35:30:13.6 & $1.62 \pm 0.03$ & $21.43 \pm 0.02$ & $1197 \pm 34$& $1073 \pm 35$ &             \\
84:68 & 3:38:59.06 & -35:29:54.6 & $1.33 \pm 0.07$ & $22.23 \pm 0.02$ & $1948 \pm 36$& $1269 \pm 32$ &             \\
84:72 & 3:38:54.65 & -35:29:44.8 & $1.42 \pm 0.02$ & $20.15 \pm 0.01$ & $1699 \pm 19$& $1705 \pm 20$ &             \\
84:73 & 3:38:51.70 & -35:29:40.0 & $1.80 \pm 0.10$ & $22.54 \pm 0.04$ & $2039 \pm 72$& $2023 \pm 28$ &             \\
84:74 & 3:38:55.00 & -35:29:36.0 & $1.49 \pm 0.06$ & $21.72 \pm 0.02$ & $1574 \pm 25$& $           $ &             \\
84:80 & 3:38:54.75 & -35:29:16.3 & $1.18 \pm 0.05$ & $22.31 \pm 0.03$ & $1936 \pm 54$& $1867 \pm 50$ &             \\
84:94 & 3:38:56.50 & -35:28:29.3 & $1.61 \pm 0.02$ & $20.65 \pm 0.01$ & $1366 \pm 23$& $1345 \pm 25$ &             \\
84:96 & 3:38:57.48 & -35:28:19.7 & $1.23 \pm 0.06$ & $22.43 \pm 0.03$ & $1283 \pm 45$& $ 896 \pm 57$ &             \\
84:110& 3:38:51.64 & -35:27:35.3 & $1.40 \pm 0.03$ & $21.37 \pm 0.02$ & $1154 \pm 30$& $1139 \pm 44$ &             \\
84:104& 3:38:56.18 & -35:27:54.6 & $1.46 \pm 0.04$ & $21.39 \pm 0.02$ & $1739 \pm 50$& $           $ &             \\
86:4  & 3:38:34.35 & -35:33:59.3 & $1.62 \pm 0.03$ & $21.18 \pm 0.01$ & $1502 \pm 17$& $1567 \pm 13$ &             \\
86:6  & 3:38:34.12 & -35:33:54.6 & $1.25 \pm 0.02$ & $21.12 \pm 0.01$ & $1503 \pm 39$& $1540 \pm 16$ &             \\
86:9  & 3:38:39.14 & -35:33:41.4 & $2.06 \pm 0.04$ & $21.33 \pm 0.02$ & $1491 \pm 25$& $1475 \pm 17$ &             \\
86:10 & 3:38:38.63 & -35:33:35.7 & $1.89 \pm 0.04$ & $21.35 \pm 0.02$ & $1444 \pm 23$& $1627 \pm 21$ &             \\
86:12 & 3:38:38.10 & -35:33:27.5 & $1.46 \pm 0.07$ & $21.99 \pm 0.03$ & $1861 \pm 24$& $1887 \pm 19$ &             \\
86:13 & 3:38:32.09 & -35:33:24.8 & $2.03 \pm 0.09$ & $21.96 \pm 0.03$ & $1580 \pm 23$& $1583 \pm 26$ &             \\
86:19 & 3:38:38.92 & -35:32:58.3 & $             $ & $              $ & $1644 \pm 23$& $           $ &             \\
86:24 & 3:38:35.96 & -35:32:36.9 & $1.59 \pm 0.05$ & $22.04 \pm 0.03$ & $1471 \pm 17$& $1384 \pm 19$ &             \\
86:26 & 3:38:33.39 & -35:32:29.5 & $1.92 \pm 0.04$ & $21.10 \pm 0.02$ & $1862 \pm 15$& $1898 \pm 16$ &             \\
86:27 & 3:38:37.61 & -35:32:26.0 & $1.47 \pm 0.09$ & $22.52 \pm 0.04$ & $1393 \pm 56$& $1345 \pm 32$ &             \\
86:29 & 3:38:36.09 & -35:32:17.3 & $1.76 \pm 0.07$ & $21.99 \pm 0.03$ & $1371 \pm 16$& $           $ &             \\
86:33 & 3:38:39.23 & -35:32:01.7 & $2.01 \pm 0.06$ & $22.22 \pm 0.02$ & $1636 \pm 27$& $1687 \pm 28$ &             \\
86:37 & 3:38:33.57 & -35:31:51.4 & $1.20 \pm 0.08$ & $22.69 \pm 0.03$ & $1805 \pm 31$& $1710 \pm 19$ &             \\
86:39 & 3:38:40.21 & -35:31:45.4 & $1.82 \pm 0.04$ & $21.30 \pm 0.02$ & $1487 \pm 14$& $1385 \pm 17$ &             \\
86:41 & 3:38:40.87 & -35:31:39.7 & $1.72 \pm 0.09$ & $22.42 \pm 0.03$ & $1811 \pm 37$& $1809 \pm 25$ &             \\
86:42 & 3:38:36.75 & -35:31:37.3 & $1.28 \pm 0.08$ & $22.57 \pm 0.04$ & $1566 \pm 30$& $1645 \pm 16$ &             \\
86:43 & 3:38:38.91 & -35:31:32.9 & $1.37 \pm 0.06$ & $21.63 \pm 0.03$ & $1833 \pm 25$& $1816 \pm 14$ &             \\
86:46 & 3:38:39.72 & -35:31:23.6 & $1.39 \pm 0.05$ & $22.01 \pm 0.03$ & $1423 \pm 31$& $1520 \pm 25$ &             \\
86:48 & 3:38:40.28 & -35:31:17.9 & $1.87 \pm 0.08$ & $22.23 \pm 0.03$ & $1328 \pm 12$& $1349 \pm 20$ &             \\
86:50 & 3:38:29.68 & -35:31:08.9 & $1.82 \pm 0.06$ & $21.80 \pm 0.03$ & $1513 \pm 30$& $1428 \pm 31$ &             \\
86:51 & 3:38:38.43 & -35:31:06.1 & $1.74 \pm 0.03$ & $21.08 \pm 0.01$ & $1593 \pm 23$& $1574 \pm 14$ &             \\
86:52 & 3:38:35.64 & -35:31:02.6 & $1.5  \pm 0.02$ & $20.65 \pm 0.01$ & $1395 \pm 18$& $1393 \pm 14$ &             \\
86:53 & 3:38:31.73 & -35:30:59.6 & $2.04 \pm 0.09$ & $22.02 \pm 0.03$ & $1627 \pm 32$& $1566 \pm 22$ &             \\
86:56 & 3:38:34.26 & -35:30:48.9 & $1.91 \pm 0.09$ & $22.52 \pm 0.04$ & $1985 \pm 35$& $1998 \pm 16$ &             \\
86:58 & 3:38:38.24 & -35:30:39.4 & $1.52 \pm 0.03$ & $20.99 \pm 0.02$ & $1123 \pm 18$& $1142 \pm 16$ &             \\
86:59 & 3:38:35.36 & -35:30:36.4 & $1.73 \pm 0.05$ & $21.72 \pm 0.03$ & $1544 \pm 21$& $1571 \pm 18$ &             \\
86:60 & 3:38:31.86 & -35:30:33.4 & $1.32 \pm 0.03$ & $21.25 \pm 0.02$ & $1367 \pm 39$& $1319 \pm 12$ &             \\
86:63 & 3:38:32.86 & -35:30:23.4 & $1.22 \pm 0.05$ & $21.71 \pm 0.02$ & $1813 \pm 52$& $1815 \pm 21$ &             \\
86:67 & 3:38:44.93 & -35:30:13.7 & $1.80 \pm 0.05$ & $21.55 \pm 0.02$ & $ 874 \pm 39$& $ 763 \pm 27$ &             \\
86:69 & 3:38:31.41 & -35:30:06.6 & $1.42 \pm 0.04$ & $21.60 \pm 0.03$ & $1683 \pm 40$& $1664 \pm 15$ &             \\
86:71 & 3:38:32.58 & -35:29:59.2 & $1.41 \pm 0.05$ & $21.79 \pm 0.03$ & $1318 \pm 23$& $1397 \pm 23$ &             \\
86:72 & 3:38:36.76 & -35:29:55.0 & $1.67 \pm 0.09$ & $22.50 \pm 0.03$ & $1489 \pm 80$& $1704 \pm 28$ &             \\
86:75 & 3:38:31.56 & -35:29:44.1 & $1.35 \pm 0.03$ & $21.48 \pm 0.02$ & $1162 \pm 57$& $1194 \pm 18$ &             \\
86:76 & 3:38:43.14 & -35:29:40.2 & $1.73 \pm 0.24$ & $22.44 \pm 0.03$ & $1346 \pm 36$& $1989 \pm 29$ &             \\
86:78 & 3:38:40.77 & -35:29:34.8 & $1.42 \pm 0.04$ & $21.33 \pm 0.02$ & $1210 \pm 24$& $1199 \pm 14$ &             \\
86:81 & 3:38:38.48 & -35:29:26.9 & $1.82 \pm 0.04$ & $21.06 \pm 0.02$ & $1285 \pm 25$& $1306 \pm 17$ &             \\
86:82 & 3:38:40.54 & -35:29:24.7 & $1.59 \pm 0.04$ & $21.68 \pm 0.02$ & $1024 \pm 34$& $1043 \pm 24$ &             \\
86:83 & 3:38:40.03 & -35:29:20.9 & $1.64 \pm 0.04$ & $21.11 \pm 0.02$ & $1815 \pm 22$& $1762 \pm 12$ &             \\
86:84 & 3:38:39.53 & -35:29:16.6 & $1.38 \pm 0.03$ & $20.70 \pm 0.02$ & $1088 \pm 22$& $1113 \pm  9$ &             \\
86:85 & 3:38:34.73 & -35:29:12.8 & $1.64 \pm 0.07$ & $22.07 \pm 0.03$ & $1561 \pm 22$& $1615 \pm 18$ &             \\
86:86 & 3:38:40.54 & -35:29:10.2 & $1.56 \pm 0.02$ & $20.35 \pm 0.01$ & $ 660 \pm 16$& $ 626 \pm 20$ &             \\
86:87 & 3:38:40.24 & -35:29:08.2 & $1.83 \pm 0.05$ & $21.54 \pm 0.02$ & $ 935 \pm 18$& $ 917 \pm 20$ &             \\
86:88 & 3:38:43.16 & -35:29:06.1 & $1.80 \pm 0.11$ & $22.52 \pm 0.04$ & $1310 \pm 31$& $1303 \pm 24$ &             \\
86:89 & 3:38:32.93 & -35:29:02.1 & $1.15 \pm 0.04$ & $21.12 \pm 0.03$ & $1819 \pm 42$& $1815 \pm 22$ &             \\
86:91 & 3:38:38.90 & -35:28:56.8 & $1.23 \pm 0.04$ & $21.90 \pm 0.02$ & $1337 \pm 38$& $1381 \pm 26$ &             \\
86:92 & 3:38:41.35 & -35:28:53.9 & $1.43 \pm 0.04$ & $21.50 \pm 0.03$ & $1006 \pm 27$& $1006 \pm 22$ &             \\
86:93 & 3:38:40.39 & -35:28:48.2 & $1.87 \pm 0.04$ & $20.81 \pm 0.02$ & $1388 \pm 14$& $1379 \pm 20$ &             \\
86:94 & 3:38:33.96 & -35:28:45.6 & $1.37 \pm 0.05$ & $21.93 \pm 0.04$ & $1938 \pm 33$& $1956 \pm 21$ &             \\
86:98 & 3:38:39.43 & -35:28:28.0 & $1.80 \pm 0.03$ & $20.73 \pm 0.02$ & $1881 \pm 13$& $1867 \pm 11$ &             \\
86:99 & 3:38:43.98 & -35:28:25.2 & $1.43 \pm 0.04$ & $21.37 \pm 0.03$ & $1331 \pm 16$& $1359 \pm 27$ &             \\
86:101& 3:38:37.68 & -35:28:18.4 & $1.36 \pm 0.08$ & $22.49 \pm 0.03$ & $1264 \pm 38$& $1317 \pm 31$ &             \\
86:102& 3:38:39.17 & -35:28:14.7 & $1.28 \pm 0.08$ & $22.36 \pm 0.04$ & $2249 \pm 38$& $           $ &             \\
86:105& 3:38:43.39 & -35:28:07.1 & $1.28 \pm 0.02$ & $20.83 \pm 0.01$ & $ 555 \pm 25$& $ 569 \pm 21$ &             \\
86:106& 3:38:41.88 & -35:28:05.8 & $1.26 \pm 0.07$ & $22.45 \pm 0.03$ & $ 540 \pm 85$& $           $ &             \\
86:107& 3:38:37.96 & -35:28:01.3 & $2.02 \pm 0.07$ & $21.48 \pm 0.02$ & $1408 \pm 18$& $1406 \pm 16$ &             \\
86:110& 3:38:38.50 & -35:27:52.5 & $1.56 \pm 0.03$ & $20.88 \pm 0.01$ & $1535 \pm 24$& $1563 \pm 17$ &             \\
86:112& 3:38:41.38 & -35:27:41.7 & $1.36 \pm 0.07$ & $20.78 \pm 0.02$ & $ 891 \pm 22$& $ 889 \pm 20$ &             \\
86:113& 3:38:38.97 & -35:27:38.3 & $1.77 \pm 0.08$ & $21.15 \pm 0.02$ & $1281 \pm 24$& $1340 \pm 18$ &             \\
86:114& 3:38:40.48 & -35:27:36.6 & $1.44 \pm 0.06$ & $22.62 \pm 0.03$ & $2126 \pm 44$& $           $ &             \\
89: 9 & 3:38:13.02 & -35:33:53.1 & $             $ & $              $ & $1737 \pm 60$& $           $ &             \\
89:10 & 3:38:21.79 & -35:33:50.1 & $1.84 \pm 0.05$ & $21.63 \pm 0.02$ & $1338 \pm 40$& $1438 \pm 48$ &             \\
89:11 & 3:38:16.74 & -35:33:45.1 & $1.72 \pm 0.07$ & $22.14 \pm 0.03$ & $1585 \pm 58$& $1683 \pm 53$ &             \\
89:13 & 3:38:14.76 & -35:33:40.0 & $             $ & $              $ & $1515 \pm 50$& $           $ &     90:12 :: $1532 \pm 42$\\
89:16 & 3:38:19.61 & -35:33:27.1 & $2.06 \pm 0.18$ & $22.50 \pm 0.05$ & $ 965 \pm 54$& $           $ &             \\
89:17 & 3:38:22.25 & -35:33:23.5 & $1.46 \pm 0.06$ & $21.99 \pm 0.03$ & $1569 \pm 30$& $1621 \pm 43$ &             \\
89:22 & 3:38:17.53 & -35:33:02.5 & $             $ & $              $ & $1514 \pm 26$& $           $ &             \\
89:26 & 3:38:12.86 & -35:32:47.2 & $1.77 \pm 0.04$ & $21.75 \pm 0.02$ & $1615 \pm 30$& $1644 \pm 35$ &     90:24 :: $1631 \pm 27$\\
89:32 & 3:38:12.44 & -35:32:25.2 & $1.23 \pm 0.06$ & $22.34 \pm 0.02$ & $1532 \pm 37$& $1678 \pm 39$ &             \\
89:33 & 3:38:19.02 & -35:32:22.1 & $1.60 \pm 0.03$ & $20.52 \pm 0.02$ & $1615 \pm 34$& $1776 \pm 26$ &             \\
89:37 & 3:38:15.55 & -35:32:03.3 & $1.43 \pm 0.03$ & $20.92 \pm 0.01$ & $1524 \pm 23$& $1588 \pm 24$ &             \\
89:38 & 3:38:11.98 & -35:32:00.7 & $1.32 \pm 0.04$ & $20.98 \pm 0.03$ & $1336 \pm 19$& $1269 \pm 37$ &             \\
89:41 & 3:38:19.53 & -35:31:47.4 & $1.89 \pm 0.09$ & $22.35 \pm 0.03$ & $ 942 \pm 53$& $1548 \pm 45$ &             \\
89:42 & 3:38:13.29 & -35:31:42.1 & $             $ & $              $ & $1605 \pm 37$& $1674 \pm 29$ &             \\
89:44 & 3:38:18.40 & -35:31:33.7 & $1.19 \pm 0.04$ & $21.79 \pm 0.02$ & $1590 \pm 31$& $1671 \pm 33$ &             \\
89:47 & 3:38:21.30 & -35:31:21.7 & $1.25 \pm 0.06$ & $22.53 \pm 0.03$ & $1416 \pm 63$& $           $ &             \\
89:49 & 3:38:15.60 & -35:31:12.0 & $1.75 \pm 0.04$ & $21.35 \pm 0.02$ & $1410 \pm 30$& $1480 \pm 29$ &             \\
89:50 & 3:38:16.49 & -35:31:07.4 & $1.36 \pm 0.03$ & $21.05 \pm 0.01$ & $1487 \pm 29$& $1523 \pm 40$ &             \\
89:52 & 3:38:09.37 & -35:31:00.2 & $1.30 \pm 0.03$ & $21.37 \pm 0.02$ & $1577 \pm 26$& $1596 \pm 25$ &             \\
89:54 & 3:38:23.01 & -35:30:54.4 & $1.74 \pm 0.03$ & $21.44 \pm 0.02$ & $1379 \pm 33$& $           $ &             \\
89:55 & 3:38:22.56 & -35:30:48.8 & $1.18 \pm 0.03$ & $20.67 \pm 0.02$ & $1723 \pm 42$& $1785 \pm 35$ &             \\
89:56 & 3:38:15.58 & -35:30:45.9 & $2.00 \pm 0.15$ & $22.74 \pm 0.06$ & $1697 \pm 42$& $1717 \pm 35$ &             \\
89:59 & 3:38:17.23 & -35:30:31.8 & $1.63 \pm 0.06$ & $21.24 \pm 0.02$ & $1936 \pm 43$& $2115 \pm 41$ &             \\
89:61 & 3:38:14.18 & -35:30:24.4 & $             $ & $              $ & $1382 \pm 43$& $1176 \pm 47$ &             \\
89:62 & 3:38:23.30 & -35:30:22.0 & $2.06 \pm 0.08$ & $21.65 \pm 0.03$ & $1178 \pm 49$& $1226 \pm 45$ &             \\
89:63 & 3:38:16.81 & -35:30:20.4 & $             $ & $              $ & $2041 \pm 40$& $           $ &             \\
89:65 & 3:38:20.97 & -35:30:12.7 & $1.40 \pm 0.03$ & $21.01 \pm 0.02$ & $1584 \pm 26$& $1535 \pm 36$ &             \\
89:67 & 3:38:17.85 & -35:30:05.1 & $1.22 \pm 0.05$ & $22.09 \pm 0.03$ & $1804 \pm 46$& $1605 \pm 34$ &             \\
89:68 & 3:38:19.97 & -35:30:01.6 & $1.95 \pm 0.12$ & $22.62 \pm 0.04$ & $1625 \pm 54$& $1435 \pm 49$ &             \\
89:70 & 3:38:23.56 & -35:29:51.8 & $1.65 \pm 0.08$ & $22.40 \pm 0.03$ & $1468 \pm 73$& $1586 \pm 58$ &             \\
89:73 & 3:38:23.94 & -35:29:37.3 & $1.65 \pm 0.06$ & $21.58 \pm 0.02$ & $1497 \pm 35$& $1448 \pm 47$ &             \\
89:74 & 3:38:16.63 & -35:29:35.0 & $1.44 \pm 0.03$ & $21.04 \pm 0.02$ & $1664 \pm 28$& $1544 \pm 39$ &             \\
89:76 & 3:38:20.41 & -35:29:27.7 & $1.56 \pm 0.02$ & $20.81 \pm 0.02$ & $1136 \pm 36$& $1175 \pm 32$ &     92:12 :: $1136 \pm 36$ \\
89:77 & 3:38:21.78 & -35:29:23.1 & $1.70 \pm 0.02$ & $20.58 \pm 0.02$ & $1648 \pm 31$& $1630 \pm 25$ &             \\
89:78 & 3:38:21.19 & -35:29:18.4 & $1.51 \pm 0.09$ & $22.42 \pm 0.05$ & $1343 \pm 47$& $1538 \pm 55$ &     92:10 :: $1343 \pm 47$ \\
89:84 & 3:38:12.66 & -35:28:57.1 & $1.61 \pm 0.02$ & $20.27 \pm 0.02$ & $1708 \pm 13$& $1648 \pm 23$ &     92:39 :: $1708 \pm 13$ \\
89:86 & 3:38:21.94 & -35:28:52.0 & $1.90 \pm 0.09$ & $22.22 \pm 0.04$ & $ 973 \pm 37$& $1061 \pm 43$ &             \\
89:87 & 3:38:22.69 & -35:28:48.5 & $1.90 \pm 0.07$ & $21.84 \pm 0.04$ & $1435 \pm 49$& $1561 \pm 45$ &             \\
89:90 & 3:38:17.61 & -35:28:37.6 & $1.60 \pm 0.03$ & $20.63 \pm 0.02$ & $1361 \pm 29$& $1321 \pm 18$ &             \\
89:92 & 3:38:16.62 & -35:28:30.3 & $1.66 \pm 0.04$ & $21.54 \pm 0.02$ & $1637 \pm 57$& $1613 \pm 35$ &             \\
89:93 & 3:38:17.62 & -35:28:26.5 & $1.52 \pm 0.03$ & $21.12 \pm 0.02$ & $1329 \pm 25$& $1169 \pm 28$ &             \\
89:94 & 3:38:15.62 & -35:28:24.0 & $1.64 \pm 0.06$ & $21.57 \pm 0.03$ & $1573 \pm 61$& $1761 \pm 34$ &             \\
89:97 & 3:38:16.75 & -35:28:13.4 & $1.12 \pm 0.06$ & $22.26 \pm 0.05$ & $1571 \pm 61$& $           $ &             \\
89:99 & 3:38:18.51 & -35:28:08.5 & $1.77 \pm 0.04$ & $21.16 \pm 0.03$ & $ 673 \pm 51$& $ 786 \pm 56$ &             \\
89:103& 3:38:15.04 & -35:27:57.4 & $1.73 \pm 0.05$ & $21.34 \pm 0.03$ & $1711 \pm 32$& $1759 \pm 40$ &             \\
89:105& 3:38:17.77 & -35:27:50.3 & $1.56 \pm 0.08$ & $22.03 \pm 0.04$ & $ 859 \pm 51$& $           $ &             \\
89:107& 3:38:18.36 & -35:27:39.6 & $1.40 \pm 0.02$ & $20.28 \pm 0.02$ & $1170 \pm 39$& $1195 \pm 34$ &             \\
89:108& 3:38:17.69 & -35:27:37.2 & $             $ & $              $ & $1484 \pm 55$& $           $ &             \\
90:2  & 3:38:17.14 & -35:34:15.6 & $1.73 \pm 0.06$ & $22.04 \pm 0.02$ & $ 817 \pm 27$& $1760 \pm 30$ &             \\
90:4  & 3:38:13.90 & -35:34:08.6 & $             $ & $              $ & $ 954 \pm 33$& $1005 \pm 30$ &             \\
90:9  & 3:38:13.07 & -35:33:52.8 & $             $ & $              $ & $1523 \pm 29$& $1374 \pm 31$ &             \\
90:11 & 3:38:14.19 & -35:33:45.1 & $             $ & $              $ & $1257 \pm 37$& $1257 \pm 24$ &             \\
90:12 & 3:38:14.80 & -35:33:39.5 & $             $ & $              $ & $1549 \pm 34$& $1510 \pm 30$ &     89:13   \\
90:15 & 3:38:14.77 & -35:33:24.5 & $1.81 \pm 0.03$ & $20.67 \pm 0.02$ & $1298 \pm 31$& $1297 \pm 20$ &             \\
90:20 & 3:38:17.53 & -35:33:03.0 & $             $ & $              $ & $1451 \pm 10$& $           $ &             \\
90:21 & 3:38:14.70 & -35:32:59.6 & $             $ & $              $ & $1464 \pm 59$& $           $ &             \\
90:24 & 3:38:12.86 & -35:32:47.2 & $1.77 \pm 0.04$ & $21.75 \pm 0.02$ & $1647 \pm 24$& $1623 \pm 27$ &     89:26   \\
90:28 & 3:38:18.96 & -35:32:27.5 & $1.42 \pm 0.11$ & $22.70 \pm 0.03$ & $1108 \pm 46$& $1110 \pm 30$ &             \\
90:29 & 3:38:12.44 & -35:32:25.2 & $1.23 \pm 0.06$ & $22.34 \pm 0.02$ & $ 672 \pm 47$& $1514 \pm 27$ &             \\
90:38 & 3:38:10.21 & -35:31:58.3 & $1.99 \pm 0.05$ & $21.33 \pm 0.02$ & $1718 \pm 26$& $1701 \pm 20$ &             \\
90:41 & 3:38:19.53 & -35:31:47.4 & $1.89 \pm 0.09$ & $22.35 \pm 0.03$ & $1212 \pm 31$& $           $ &             \\
90:42 & 3:38:09.57 & -35:31:42.1 & $1.21 \pm 0.05$ & $22.39 \pm 0.02$ & $ 975 \pm 67$& $1048 \pm 27$ &             \\
90:44 & 3:38:18.34 & -35:31:34.1 & $1.19 \pm 0.03$ & $21.79 \pm 0.03$ & $1706 \pm 32$& $           $ &             \\
90:52 & 3:38:06.48 & -35:31:01.6 & $1.44 \pm 0.05$ & $21.50 \pm 0.03$ & $1098 \pm 23$& $1078 \pm 28$ &             \\
90:54 & 3:38:18.07 & -35:30:53.3 & $1.15 \pm 0.04$ & $22.01 \pm 0.02$ & $1593 \pm 31$& $1643 \pm 24$ &             \\
90:59 & 3:38:17.17 & -35:30:32.3 & $             $ & $              $ & $1970 \pm 20$& $           $ &             \\
90:62 & 3:38:16.44 & -35:30:24.9 & $2.02 \pm 0.10$ & $22.11 \pm 0.03$ & $2100 \pm 30$& $1990 \pm 20$ &             \\
90:67 & 3:38:17.85 & -35:30:05.1 & $1.22 \pm 0.05$ & $22.09 \pm 0.03$ & $1556 \pm 45$& $1559 \pm 28$ &             \\
90:71 & 3:38:18.98 & -35:29:50.9 & $             $ & $              $ & $2824 \pm 29$& $2759 \pm 50$ &             \\ 
90:72 & 3:38:15.36 & -35:29:46.4 & $1.63 \pm 0.06$ & $22.22 \pm 0.02$ & $1311 \pm 35$& $1095 \pm 33$ &             \\
90:74 & 3:38:08.77 & -35:29:39.4 & $1.26 \pm 0.03$ & $20.71 \pm 0.02$ & $ 946 \pm 20$& $ 978 \pm 15$ &             \\
90:75 & 3:38:17.59 & -35:29:35.3 & $1.81 \pm 0.05$ & $21.59 \pm 0.03$ & $1349 \pm 21$& $1320 \pm 31$ &             \\
90:76 & 3:38:11.18 & -35:29:32.0 & $1.52 \pm 0.04$ & $20.88 \pm 0.02$ & $1051 \pm 15$& $1022 \pm 19$ &             \\
90:77 & 3:38:11.41 & -35:29:30.0 & $1.75 \pm 0.04$ & $21.18 \pm 0.02$ & $1358 \pm 19$& $1377 \pm 20$ &             \\
90:79 & 3:38:10.47 & -35:29:23.0 & $2.09 \pm 0.08$ & $21.86 \pm 0.02$ & $1359 \pm 28$& $1420 \pm 34$ &             \\
90:81 & 3:38:19.62 & -35:29:18.3 & $1.69 \pm 0.13$ & $22.68 \pm 0.04$ & $1409 \pm 49$& $           $ &             \\
90:82 & 3:38:08.73 & -35:29:13.6 & $1.56 \pm 0.04$ & $21.69 \pm 0.03$ & $1152 \pm 21$& $1102 \pm 33$ &     92:49 :: $1153 \pm 30$ \\
90:84 & 3:38:09.12 & -35:29:05.9 & $1.91 \pm 0.05$ & $21.10 \pm 0.03$ & $1292 \pm 20$& $1364 \pm 28$ &             \\
90:86 & 3:38:06.29 & -35:28:57.7 & $1.62 \pm 0.05$ & $18.80 \pm 0.04$ & $1218 \pm  9$& $1201 \pm 12$ &     91:93, 2dF:1254 :: $1233 \pm 15$  \\
90:87 & 3:38:10.43 & -35:28:54.5 & $1.92 \pm 0.11$ & $22.26 \pm 0.04$ & $1660 \pm 47$& $           $ &     92:45 :: $1670 \pm 48$ \\
90:89 & 3:38:10.95 & -35:28:47.1 & $1.79 \pm 0.23$ & $22.75 \pm 0.05$ & $1234 \pm 71$& $1105 \pm 54$ &             \\
90:92 & 3:38:17.61 & -35:28:37.5 & $1.60 \pm 0.03$ & $20.63 \pm 0.02$ & $1257 \pm 17$& $1229 \pm 19$ &             \\
90:93 & 3:38:18.15 & -35:28:34.6 & $1.77 \pm 0.15$ & $22.69 \pm 0.05$ & $ 719 \pm 43$& $1489 \pm 28$ &             \\
90:94 & 3:38:16.63 & -35:28:30.3 & $1.66 \pm 0.04$ & $21.54 \pm 0.02$ & $1484 \pm 25$& $1507 \pm 17$ &             \\
90:95 & 3:38:17.63 & -35:28:26.7 & $1.52 \pm 0.03$ & $21.12 \pm 0.02$ & $1260 \pm 38$& $1248 \pm 30$ &             \\
90:100& 3:38:18.45 & -35:28:08.9 & $1.76 \pm 0.03$ & $21.16 \pm 0.03$ & $ 498 \pm 15$& $           $ &             \\
90:101& 3:38:12.73 & -35:28:04.8 & $1.49 \pm 0.04$ & $21.16 \pm 0.03$ & $1559 \pm 18$& $1570 \pm 20$ &             \\
90:104& 3:38:16.70 & -35:27:56.4 & $1.23 \pm 0.03$ & $21.44 \pm 0.02$ & $1784 \pm 30$& $1846 \pm 27$ &             \\
90:105& 3:38:08.86 & -35:27:53.7 & $1.87 \pm 0.05$ & $21.82 \pm 0.03$ & $1759 \pm 39$& $1664 \pm 27$ &             \\
90:107& 3:38:16.19 & -35:27:48.7 & $1.82 \pm 0.08$ & $22.20 \pm 0.03$ & $1170 \pm 39$& $1185 \pm 36$ &             \\
90:108& 3:38:18.73 & -35:27:44.2 & $1.96 \pm 0.13$ & $22.36 \pm 0.06$ & $1484 \pm 55$& $1598 \pm 69$ &             \\
91:1  & 3:38:02.25 & -35:34:23.5 & $1.17 \pm 0.07$ & $22.84 \pm 0.04$ & $1008 \pm 74$& $1049 \pm 30$ &             \\
91:8  & 3:37:59.37 & -35:33:53.3 & $1.27 \pm 0.08$ & $22.57 \pm 0.05$ & $1977 \pm 40$& $           $ &             \\
91:11 & 3:38:07.48 & -35:33:38.8 & $1.42 \pm 0.06$ & $22.32 \pm 0.03$ & $1106 \pm 43$& $1053 \pm 30$ &             \\
91:23 & 3:37:59.02 & -35:32:56.3 & $1.33 \pm 0.04$ & $21.77 \pm 0.02$ & $1917 \pm 61$& $2073 \pm 30$ &             \\
91:24 & 3:37:55.98 & -35:32:54.2 & $2.07 \pm 0.04$ & $21.33 \pm 0.03$ & $ 983 \pm 24$& $ 961 \pm 29$ &             \\
91:41 & 3:37:56.84 & -35:31:51.0 & $1.20 \pm 0.03$ & $20.84 \pm 0.03$ & $1472 \pm 29$& $1545 \pm 27$ &             \\
91:44 & 3:38:04.24 & -35:31:39.5 & $1.17 \pm 0.07$ & $22.54 \pm 0.05$ & $1853 \pm 65$& $1942 \pm 37$ &             \\
91:45 & 3:37:51.78 & -35:31:36.2 & $1.31 \pm 0.03$ & $21.22 \pm 0.02$ & $1410 \pm 55$& $1465 \pm 19$ &             \\
91:51 & 3:37:57.78 & -35:31:14.0 & $1.93 \pm 0.09$ & $22.19 \pm 0.03$ & $1344 \pm 27$& $1395 \pm 25$ &             \\
91:52 & 3:38:04.89 & -35:31:10.0 & $1.79 \pm 0.09$ & $22.13 \pm 0.04$ & $1630 \pm 33$& $           $ &             \\
91:55 & 3:38:04.52 & -35:30:59.9 & $1.34 \pm 0.04$ & $21.88 \pm 0.02$ & $1327 \pm 57$& $           $ &             \\
91:57 & 3:37:52.64 & -35:30:52.4 & $1.92 \pm 0.03$ & $20.87 \pm 0.02$ & $1033 \pm 34$& $1053 \pm 16$ &             \\
91:63 & 3:38:02.39 & -35:30:36.3 & $1.76 \pm 0.08$ & $22.55 \pm 0.04$ & $ 789 \pm 37$& $ 612 \pm 28$ &             \\
91:66 & 3:38:01.03 & -35:30:25.2 & $1.35 \pm 0.05$ & $21.43 \pm 0.03$ & $1889 \pm 36$& $1894 \pm 28$ &             \\
91:69 & 3:37:55.18 & -35:30:14.5 & $1.81 \pm 0.05$ & $21.57 \pm 0.02$ & $1287 \pm 32$& $1282 \pm 37$ &             \\
91:71 & 3:38:04.64 & -35:30:08.3 & $1.63 \pm 0.03$ & $20.63 \pm 0.02$ & $1565 \pm 20$& $1526 \pm 23$ &     92:60 :: $1555 \pm 24$ \\
91:75 & 3:37:54.88 & -35:29:53.8 & $1.98 \pm 0.06$ & $21.84 \pm 0.03$ & $1306 \pm 60$& $           $ &     92:90 :: $1292 \pm 55$ \\
91:81 & 3:37:52.96 & -35:29:37.6 & $1.22 \pm 0.04$ & $22.12 \pm 0.02$ & $1091 \pm 33$& $1148 \pm 35$ &             \\
91:83 & 3:37:58.71 & -35:29:32.4 & $1.43 \pm 0.03$ & $20.87 \pm 0.03$ & $1627 \pm 29$& $1657 \pm 14$ &             \\
91:85 & 3:38:02.79 & -35:29:26.1 & $1.67 \pm 0.06$ & $22.10 \pm 0.03$ & $1517 \pm 38$& $           $ &             \\
91:87 & 3:38:03.89 & -35:29:19.2 & $1.73 \pm 0.06$ & $22.26 \pm 0.02$ & $1466 \pm 54$& $1397 \pm 40$ &             \\
91:92 & 3:38:04.27 & -35:29:01.2 & $1.59 \pm 0.04$ & $21.51 \pm 0.03$ & $1409 \pm 37$& $1450 \pm 22$ &     92:62 :: $1364 \pm 57$ \\
91:93 & 3:38:06.27 & -35:28:58.7 & $1.62 \pm 0.05$ & $18.80 \pm 0.04$ & $1247 \pm 16$& $1249 \pm 10$ &     90:86, 2dF:1254\\
91:102& 3:38:03.10 & -35:28:26.1 & $1.95 \pm 0.05$ & $21.11 \pm 0.04$ & $1347 \pm 19$& $1365 \pm 22$ &             \\
91:106& 3:38:06.43 & -35:28:16.7 & $1.43 \pm 0.05$ & $22.66 \pm 0.04$ & $2626 \pm 42$& $           $ &             \\
91:109& 3:38:04.39 & -35:28:11.6 & $1.81 \pm 0.03$ & $20.82 \pm 0.02$ & $1639 \pm 19$& $           $ &             \\
91:111& 3:38:01.17 & -35:28:01.7 & $1.44 \pm 0.07$ & $22.23 \pm 0.03$ & $2395 \pm 34$& $2489 \pm 35$ &             \\
91:113& 3:38:08.14 & -35:27:52.1 & $1.36 \pm 0.02$ & $20.56 \pm 0.02$ & $1805 \pm 21$& $1833 \pm 26$ &     92:51 :: $1785 \pm 23$ \\
91:115& 3:38:04.27 & -35:27:47.0 & $1.30 \pm 0.04$ & $21.30 \pm 0.03$ & $1571 \pm 33$& $1559 \pm 22$ &             \\
92:2  & 3:38:24.03 & -35:28:56.4 & $1.21 \pm 0.03$ & $21.55 \pm 0.02$ & $1415 \pm 36$& $1654 \pm 40$ &             \\
92:3  & 3:38:23.80 & -35:28:48.4 & $2.00 \pm 0.07$ & $21.60 \pm 0.04$ & $1735 \pm 27$& $1428 \pm 37$ &             \\
92:4  & 3:38:23.42 & -35:30:48.1 & $1.25 \pm 0.04$ & $21.35 \pm 0.03$ & $ 814 \pm 41$& $ 896 \pm 37$ &             \\
92:8  & 3:38:22.00 & -35:29:36.5 & $2.01 \pm 0.07$ & $21.88 \pm 0.03$ & $1256 \pm 28$& $1197 \pm 28$ &             \\
92:10 & 3:38:21.19 & -35:29:23.4 & $2.12 \pm 0.08$ & $21.81 \pm 0.03$ & $1325 \pm 46$& $1336 \pm 16$ &     89:78   \\
92:11 & 3:38:20.80 & -35:28:28.4 & $1.33 \pm 0.06$ & $22.20 \pm 0.05$ & $1581 \pm 45$& $1580 \pm 28$ &             \\
92:12 & 3:38:20.41 & -35:29:27.9 & $1.56 \pm 0.02$ & $20.81 \pm 0.02$ & $1256 \pm 19$& $1252 \pm 28$ &     89:76   \\
92:15 & 3:38:19.76 & -35:27:44.5 & $1.28 \pm 0.04$ & $21.68 \pm 0.03$ & $1652 \pm 60$& $1619 \pm 26$ &             \\
92:20 & 3:38:18.52 & -35:28:07.4 & $1.77 \pm 0.02$ & $21.16 \pm 0.02$ & $ 470 \pm 36$&               &             \\
92:23 & 3:38:17.73 & -35:29:14.4 & $1.91 \pm 0.13$ & $22.89 \pm 0.04$ & $1555 \pm 76$& $           $ &             \\
92:28 & 3:38:15.99 & -35:29:36.1 & $1.58 \pm 0.08$ & $22.21 \pm 0.03$ & $1579 \pm 45$& $1290 \pm 34$ &             \\
92:29 & 3:38:15.51 & -35:28:06.3 & $1.99 \pm 0.09$ & $22.75 \pm 0.05$ & $1103 \pm 38$& $           $ &             \\
92:39 & 3:38:12.66 & -35:28:57.1 & $1.61 \pm 0.02$ & $20.27 \pm 0.02$ & $1605 \pm 15$& $1626 \pm 19$ &     89:84   \\
92:45 & 3:38:10.42 & -35:28:54.3 & $1.92 \pm 0.11$ & $22.26 \pm 0.04$ & $1679 \pm 48$& $1553 \pm 29$ &     90:87   \\
92:49 & 3:38:08.75 & -35:29:13.7 & $1.56 \pm 0.04$ & $21.69 \pm 0.03$ & $1154 \pm 38$& $1228 \pm 31$ &     90:82   \\
92:51 & 3:38:08.12 & -35:27:52.2 & $1.36 \pm 0.02$ & $20.56 \pm 0.02$ & $1764 \pm 25$& $1777 \pm 15$ &     91:113  \\
92:54 & 3:38:07.03 & -35:29:31.3 & $1.93 \pm 0.07$ & $22.06 \pm 0.02$ & $1907 \pm 37$& $1861 \pm 39$ &             \\
92:58 & 3:38:05.29 & -35:29:32.4 & $1.59 \pm 0.12$ & $22.71 \pm 0.05$ & $1033 \pm 37$& $1955 \pm 30$ &             \\
92:60 & 3:38:04.64 & -35:30:08.3 & $1.63 \pm 0.03$ & $20.63 \pm 0.02$ & $1544 \pm 28$& $1468 \pm 37$ &     91:71   \\
92:62 & 3:38:04.27 & -35:29:01.1 & $1.59 \pm 0.04$ & $21.51 \pm 0.03$ & $1319 \pm 76$& $1571 \pm 38$ &     91:92   \\
92:65 & 3:38:03.19 & -35:28:59.7 & $1.86 \pm 0.12$ & $22.66 \pm 0.05$ & $1268 \pm 47$& $           $ &             \\
92:74 & 3:38:00.16 & -35:30:08.5 & $1.46 \pm 0.04$ & $20.57 \pm 0.04$ & $ 843 \pm 10$& $ 849 \pm 18$ &             \\
92:76 & 3:37:59.37 & -35:30:25.4 & $1.21 \pm 0.04$ & $21.97 \pm 0.02$ & $1827 \pm 57$& $1746 \pm 34$ &             \\
92:78 & 3:37:58.66 & -35:29:40.9 & $1.54 \pm 0.06$ & $21.98 \pm 0.02$ & $1981 \pm 40$& $1925 \pm 33$ &             \\
92:88 & 3:37:55.47 & -35:29:34.2 & $1.74 \pm 0.11$ & $22.65 \pm 0.05$ & $1315 \pm 49$& $           $ &             \\
92:90 & 3:37:54.87 & -35:29:53.8 & $1.98 \pm 0.06$ & $21.84 \pm 0.03$ & $1281 \pm 51$& $1502 \pm 34$ &     91:75   \\
92:95 & 3:37:53.36 & -35:28:35.7 & $1.39 \pm 0.08$ & $21.22 \pm 0.04$ & $ 855 \pm 36$& $ 831 \pm 29$ &             \\
92:97 & 3:37:52.94 & -35:29:26.4 & $1.91 \pm 0.05$ & $21.98 \pm 0.03$ & $1756 \pm 68$& $           $ &             \\
92:99 & 3:37:52.43 & -35:28:57.9 & $2.03 \pm 0.03$ & $20.21 \pm 0.03$ & $1431 \pm 34$& $1468 \pm 23$ &             \\

\enddata
\label{tab:finaltab}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Stars in our sample for which velocities have been determined with
	lines or cross correlation. The meaning of the columns is the same as in
	Tab.\,\ref{tab:finaltab}.}
\tablewidth{0pt}
\tablehead{
	\colhead{Identifier}&
	\colhead{R.A. (2000)} &
	\colhead{Decl. (2000)} &
	\colhead{C-R}&
	\colhead{R}&
	\colhead{v$_c$ [km/sec]}&
	\colhead{v$_l$ [km/sec]}&
	\colhead{comments}
}
\startdata
%\begin{table*}[t]
%\begin{tabular}{|c|ccccccc|}
%\hline Identifier&rightascension&declination&C-R&R&v$ _c$ [km/sec]&v$ _l$ [km/sec]&comments\\ \hline
75:15&  3:38:59.48& -35:26:05.9&                   &                   &$  120 \pm 140$ &               & 78:9\\ 
75:53&  3:38:55.31& -35:23:47.9&                   &                   &$  114 \pm  67$ &$  42 \pm 18 $ &\\ 
75:55&  3:38:58.17& -35:23:39.8&                   &                   &$   71 \pm  61$ &$  -4 \pm 23 $ &\\ 
75:57&  3:38:57.87& -35:23:32.5&                   &                   &$  -77 \pm  90$ &$ -51 \pm 31 $ &\\ 
75:83&  3:38:50.48& -35:22:13.4&$  1.78 \pm 0.03 $ &$ 20.83 \pm 0.02 $ &$  145 \pm  95$ &$            $ &\\ 
75:87&  3:38:55.78& -35:21:59.4&$  0.88 \pm 0.01 $ &$ 17.93 \pm 0.01 $ &$  168 \pm  26$ &$ -31 \pm 22 $ &\\
75:89&  3:38:51.42& -35:21:51.9&$  2.41 \pm 0.02 $ &$ 17.86 \pm 0.01 $ &$   32 \pm  39$ &$ 153 \pm 15 $ &\\
75:90&  3:38:57.66& -35:21:47.1&$  3.12 \pm 0.04 $ &$ 19.81 \pm 0.02 $ &$   39 \pm  79$ &$ -77 \pm 33 $ &\\ 
75:96&  3:38:58.71& -35:21:23.4&$  2.96 \pm 0.01 $ &$ 17.41 \pm 0.01 $ &$  -30 \pm  71$ &$-123 \pm 32 $ &\\ 
76:33&  3:38:46.57& -35:25:13.1&$  2.68 \pm 0.01 $ &$ 16.23 \pm 0.01 $ &                &$  28 \pm 11 $ &\\
76:49&  3:38:41.08& -35:24:21.6&	           &                   &$   33 \pm 68 $ &$  -4 \pm 14 $ &\\
76:56&  3:38:37.82& -35:23:55.8&$                $ &$                $ &$             $ &$ -60 \pm 23 $ &\\ 
76:85&	3:38:42.52& -35:22:21.0&$  0.73 \pm 0.01 $ &$ 17.59 \pm 0.01 $ &                &$ 120 \pm 21 $ &\\
76:87&  3:38:50.49& -35:22:13.4&$  1.78 \pm 0.03 $ &$ 20.83 \pm 0.02 $ &$   83 \pm 10 $ &$  74 \pm 38 $ & 75:83\\ 
76:88&  3:38:45.69& -35:22:10.4&$                $ &$                $ &$  -60 \pm 51 $ &$ -96 \pm 32 $ & \\
76:94 & 3:38:51.44& -35:21:51.9&$  2.46 \pm 0.01 $ &$ 17.77 \pm 0.01 $ &                &$   7 \pm 14 $ &\\
76:102& 3:38:47.33& -35:21:26.8&                   &                   &                &$  -7 \pm 18 $ &\\
77:6&   3:38:39.55& -35:26:32.1&                   &                   &$    4 \pm 34 $ &               &\\
77:58&  3:38:42.73& -35:23:40.2&$                $ &$                $ &$  -21 \pm 68 $ &$            $ &\\ 
77:81&  3:38:35.61& -35:22:28.9&$                $ &$                $ &$   -8 \pm 59 $ &$            $ &\\ 
77:83&  3:38:42.52& -35:22:21.0&$  0.77 \pm 0.01 $ &$ 17.71 \pm 0.01 $ &$  124 \pm 29 $ &$ 131 \pm 14 $ & \\ 
77:114& 3:38:38.09& -35:20:41.9&$  0.62 \pm 0.01 $ &$ 18.24 \pm 0.01 $ &$  319 \pm 39 $ &$ 318 \pm 16 $ &\\
78:9 &  3:38:59.49& -35:26:05.9&$  1.38 \pm 0.01 $ &$ 21.31 \pm 0.01 $ &$  105 \pm  54$ &               &\\
78:24&  3:38:55.30& -35:23:48.0&$  1.51 \pm 0.05 $ &$ 22.48 \pm 0.03 $ &$  109 \pm  72$ &$  74 \pm 24 $ &\\ 
78:33&  3:38:52.80& -35:25:12.6&$  1.64 \pm 0.08 $ &$ 22.96 \pm 0.04 $ &$  261 \pm 100$ &$            $ &\\
78:56&  3:38:46.57& -35:25:13.1&$  2.68 \pm 0.01 $ &$ 16.23 \pm 0.01 $ &$   43 \pm  26$ &$  48 \pm 16 $ & 76:33\\
78:60&  3:38:45.47& -35:24:11.4&                   &                   &$   55 \pm  95$ &               &\\
78:76&  3:38:41.08& -35:24:21.6&                   &                   &$   59 \pm  66$ &$ 146 \pm 40 $ &\\ 
78:90&  3:38:37.17& -35:25:20.4&$  0.53 \pm 0.01 $ &$ 17.94 \pm 0.01 $ &$   90 \pm  52$ &$  75 \pm 14 $ &\\
80:47&  3:38:19.84& -35:24:11.0&$                $ &$                $ &$   41 \pm  29$ &$  33 \pm 16 $ &\\ 
80:94&  3:38:16.68& -35:21:31.9&$                $ &$                $ &$   31 \pm  68$ &$ -54 \pm 33 $ &\\ 
80:99&  3:38:27.32& -35:21:13.2&$  2.71 \pm 0.02 $ &$ 19.20 \pm 0.01 $ &$  -65 \pm 113$ &$ -70 \pm 28 $ &\\ 
80:100& 3:38:27.32& -35:21:13.2&                   &                   &$  -39 \pm  60$ &$ -72 \pm 24 $ &\\
80:105& 3:38:12.79& -35:20:57.4&                   &                   &$   71 \pm  51$ &$ 111 \pm 15 $ &\\
81:26&  3:38:06.77& -35:25:24.9&$  0.97 \pm 0.03 $ &$ 21.20 \pm 0.03 $ &$   87 \pm  24$ &$ 197 \pm 29 $ &\\ 
81:28&  3:38:04.21& -35:25:15.1&$  2.56 \pm 0.01 $ &$ 19.37 \pm 0.01 $ &$   45 \pm  47$ &$  14 \pm 16 $ &\\ 
81:38&  3:38:02.11& -35:24:40.2&$  0.75 \pm 0.01 $ &$ 18.95 \pm 0.01 $ &$  293 \pm  28$ &$ 290 \pm 13 $ &\\
81:48&  3:38:08.82& -35:24:00.4&$  2.37 \pm 0.03 $ &$ 18.91 \pm 0.02 $ &$   32 \pm  48$ &$  30 \pm 17 $ &\\ 
81:61&  3:38:15.02& -35:23:08.1&$                $ &$                $ &$   -1 \pm  87$ &$ -12 \pm 36 $ &\\ 
81:102& 3:38:10.54& -35:20:37.8&$  1.98 \pm 0.01 $ &$ 18.09 \pm 0.01 $ &$  -77 \pm  63$ &$ -69 \pm 15 $ &\\ 
82:18&  3:38:02.10& -35:24:40.2&$  0.75 \pm 0.01 $ &$ 18.95 \pm 0.01 $ &$  250 \pm  62$ &$ 243 \pm  8 $ & 81:38\\
82:34&  3:38:08.04& -35:25:20.9&$  1.71 \pm 0.06 $ &$ 16.85 \pm 0.06 $ &$  107 \pm  36$ &$  95 \pm 15 $ &\\ 
82:63&  3:38:19.84& -35:24:11.1&$  1.72 \pm 0.01 $ &$ 17.38 \pm 0.01 $ &$   89 \pm  24$ &$  79 \pm 14 $ &\\ 
84:24& 	3:38:48.12& -35:32:49.9&$  2.05 \pm 0.01 $ &$ 18.53 \pm 0.01 $ &$  135 \pm  38$ &$ 121 \pm 17 $ &\\
84:43&  3:38:54.75& -35:31:38.5&$                $ &$                $ &$  102 \pm  53$ &$  93 \pm 25 $ &\\ 
84:46&  3:38:56.19& -35:31:26.3&$  1.26 \pm 0.07 $ &$ 22.61 \pm 0.04 $ &$  -34 \pm 166$ &$   6 \pm 36 $ &\\ 
84:47&  3:38:51.12& -35:31:21.3&$  3.09 \pm 0.01 $ &$ 17.80 \pm 0.01 $ &$  104 \pm  91$ &$  48 \pm 10 $ &\\
84:51&	3:38:55.88& -35:31:07.3&$  1.24 \pm 0.02 $ &$ 20.82 \pm 0.02 $ &$  268 \pm  31$ &$ 185 \pm 23 $ &\\
84:67&  3:38:49.44& -35:30:02.0&$  0.97 \pm 0.02 $ &$ 20.49 \pm 0.01 $ &$  -49 \pm  49$ &$  50 \pm 16 $ &\\ 
84:82&	3:38:48.94& -35:29:10.1&$  2.19 \pm 0.01 $ &$ 17.42 \pm 0.01 $ &                &$  81 \pm 10 $ &\\
84:92&  3:38:59.36& -35:28:34.9&$  3.01 \pm 0.01 $ &$ 18.23 \pm 0.01 $ &                &$  -8 \pm 13 $ &\\
86:21&  3:38:31.28& -35:32:50.4&$  1.19 \pm 0.02 $ &$ 20.90 \pm 0.01 $ &$   31 \pm  15$ &$   9 \pm 17 $ &\\ 
86:32&	3:38:40.93& -35:32:07.6&$  3.12 \pm 0.01 $ &$ 18.51 \pm 0.01 $ &                &$   6 \pm 23 $ &\\
86:54&	3:38:33.24& -35:30:55.3&                   &                   &$    0 \pm  29$ &$ -54 \pm 11 $ &\\
89:28&  3:38:24.70& -35:32:37.2&$  1.02 \pm 0.07 $ &$ 22.73 \pm 0.05 $ &$   35 \pm  48$ &$ -12 \pm 31 $ &\\ 
90:13&	3:38:18.23& -35:33:33.5&$  3.16 \pm 0.01 $ &$ 18.33 \pm 0.01 $ &$  -26 \pm  36$ &$ -17 \pm 13 $ &\\
90:14&	3:38:08.02& -35:33:28.4&                   &                   &$  -21 \pm  23$ &$   1 \pm 11 $ &\\
90:37&  3:38:18.38& -35:31:59.5&                   &                   &                &$ 202 \pm 64 $ &\\
90:46&  3:38:13.19& -35:31:25.4&$  4.35 \pm 0.19 $ &$ 19.76 \pm 0.13 $ &$   64 \pm  59$ &$            $ &\\ 
90:53&	3:38:09.91& -35:30:57.8&$  3.19 \pm 0.02 $ &$ 18.78 \pm 0.01 $ &                &$ -35 \pm 35 $ &\\
90:55&  3:38:20.38& -35:30:49.4&$  1.23 \pm 0.04 $ &$ 22.39 \pm 0.03 $ &$   67 \pm  80$ &               &\\
91:5&   3:38:07.43& -35:34:01.5&$  1.86 \pm 0.05 $ &$ 21.90 \pm 0.03 $ &$   24 \pm  67$ &$            $ &\\ 
91:27&  3:38:04.96& -35:32:43.8&$                $ &$                $ &$  155 \pm  84$ &$ 136 \pm 29 $ &\\ 
91:42&  3:38:01.17& -35:31:45.3&$  2.93 \pm 0.03 $ &$ 19.96 \pm 0.02 $ &$   84 \pm  74$ &$  89 \pm 43 $ &\\ 
91:77&  3:38:01.12& -35:29:46.3&$  3.33 \pm 0.02 $ &$ 18.90 \pm 0.01 $ &$   78 \pm  70$ &$            $ &\\ 
91:82&  3:37:58.35& -35:29:33.9&$  2.13 \pm 0.06 $ &$ 21.43 \pm 0.04 $ &$  156 \pm  61$ &$            $ &\\ 
91:97&  3:38:05.03& -35:28:39.1&                   &                   &$   15 \pm 101$ &               &\\
92:44&  3:38:10.78& -35:29:04.3&                   &                   &$   19 \pm  45$ &$ -60 \pm 24 $ &\\
92:70&  3:38:01.73& -35:28:01.4&$  1.44 \pm 0.07 $ &$ 22.23 \pm 0.03 $ &$ -348 \pm  34$ &$-141 \pm 32 $ &\\ 
92:80&  3:37:57.98& -35:31:01.1&                   &                   &                &$  15 \pm 19 $ &\\
92:91&  3:37:54.64& -35:27:55.6&$  1.58 \pm 0.01 $ &$ 18.06 \pm 0.01 $ &$   39 \pm  21$ &$  52 \pm 10 $ &\\
92:93&  3:37:53.95& -35:29:39.9&$  2.73 \pm 0.02 $ &$ 19.50 \pm 0.01 $ &$    9 \pm  53$ &$  20 \pm 23 $ &\\ 
92:57& 	3:38:05.95& -35:28:50.4&                   &                   &$    2 \pm  35$ &$  49 \pm 12 $ &\\
%\hline 
%\end{tabular}
%\caption{Stars included in the cluster sample.}
%\end{table*}

\enddata
\label{tab:startab}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Compilation of clusters and stars for which
velocities have
previously been published in the literature. The nomination
refers to: {\it keck} - Kissler-Patig et al. (\cite{kisslerpatig98}),
{\it ntt} -- Minnitti et al. (\cite{minniti98}),
{\it aat} -- Grillmair et al. (\cite{grillmair94}, {\it 2dF} --
Drinkwater et al. (\cite{drinkwater01a}).}
\tablewidth{0pt}
\tablehead{
	\colhead{object} &
	\colhead{our velocity [km/sec]}&
	\colhead{other velocity [km/sec]} &
	\colhead{other denomination}
}
\startdata
78:115&$ 1358 \pm 34 $& $ 1150 \pm  59$ & keck 19 \\
80:19 &$ 1266 \pm 30 $& $ 1260 \pm  66$ & keck 14 \\
80:28 &$ 1753 \pm 18 $& $ 1688 \pm  42$ & keck 18 \\
80:35 &$ 1536 \pm 21 $& $ 1523 \pm  30$ & keck 15 \\
80:39 &$  881 \pm 18 $& $  866 \pm  42$ & keck 17 \\
80:57 &$ 1309 \pm 27 $& $ 1374 \pm  126$ & keck 20 \\ ??
82:51 &$ 1933 \pm 75 $& $ 1732 \pm  42$ & keck 12 \\
90:74 &$  946 \pm 20 $& $  732 \pm  32$ & keck 1 \\
90:84 &$ 1292 \pm 20 $& $ 1094 \pm  34$ & keck 2 \\
90:101&$ 1559 \pm 18 $& $ 1386 \pm  31$ & keck 6 \\
75:36 &$  893 \pm 17 $& $  994 \pm  73$ & ntt 203\\
86:9  &$ 1491 \pm 25 $& $ 1061 \pm 135$ & ntt 201\\
86:52 &$ 1395 \pm 18 $& $ 1440 \pm 138$ & ntt 113\\
75:85 &$ 1609 \pm 24 $& $ 1742 \pm 150$ & aat 57 \\
76:18 &$ 1803 \pm 33 $& $ 2026 \pm 150$ & aat 49 \\
76:41 &$ 1031 \pm 34 $& $  885 \pm 150$ & aat 48 \\
76:59 &$ 1652 \pm 32 $& $ 1941 \pm 150$ & aat 54 \\
76:80 &$ 1654 \pm 19 $& $ 1623 \pm 150$ & aat 43 \\
76:97 &$  890 \pm 23 $& $ 1206 \pm 150$ & aat 56 \\
80:55 &$  979 \pm 34 $& $ 1236 \pm 150$ & aat 31 \\
81:34 &$ 1230 \pm 34 $& $ 1784 \pm 150$ & aat 17 \\
81:46 &$ 1837 \pm 31 $& $ 1921 \pm 150$ & aat 27 \\
86:86 &$  666 \pm 16 $& $  541 \pm 150$ & aat 41\\
89:33 &$ 1615 \pm 34 $& $ 1859 \pm 150$ & aat 30\\
89:84 &$ 1708 \pm 13 $& $ 1836 \pm 150$ & aat 20 \\
89:93 &$ 1329 \pm 30 $& $ 2182 \pm 150$ & aat 25 \\
89:107&$ 1170 \pm 39 $& $ 1646 \pm 150$ & aat 26 \\
92:74 &$  843 \pm 10 $& $ 1355 \pm 150$ & aat 15 \\
75:89 &$  153 \pm 15 $ &$   97 \pm  45$ & 2dF 2889\\
75:87 &$  -31 \pm 22 $ &$   62 \pm 136$ & 2dF 3266\\
75:53 &$   42 \pm 18 $ &$  116 \pm  29$ & 2dF 1770\\
76:102&$   -7 \pm 18 $ &$   15 \pm  30$ & 2dF 3540\\
76:94 &$    7 \pm 14 $ &$   45 \pm  55$ & 2dF 2889\\
76:33 &$   16 \pm 10 $ &$  300 \pm  55$ & 2dF 2755\\
77:114&$  318 \pm 16 $ &$  287 \pm  43$ & 2dF 1610\\
77:83 &$  131 \pm 14 $ &$  189 \pm  84$ & 2dF 3001\\
77:27 &$   70 \pm 14 $ &$  171 \pm 146$ & 2dF 2574\\
78:56 &$   48 \pm 16 $ &$   85 \pm  35$ & 2dF 2756\\
78:90 &$   75 \pm 14 $ &$  171 \pm 146$ & 2dF 2574\\
78:24 &$   74 \pm 24 $ &$  115 \pm  29$ & 2dF 1770\\
80:105&$  111 \pm 15 $ &$  124 \pm  11$ & 2dF 2048\\
80:95 &$   29 \pm 20 $ &$  127 \pm  41$ & 2dF 3133\\
80:48 &$   38 \pm 10 $ &$   63 \pm  85$ & 2dF 3353\\
80:36 &$   47 \pm 11 $ &$  158 \pm  38$ & 2dF 2569\\
81:38 &$  290 \pm 13 $ &$  195 \pm  58$ & 2dF 2530\\
81:102&$  -69 \pm 15 $ &$   96 \pm  43$ & 2dF 869\\
82:18 &$  243 \pm  8 $ &$  195 \pm  57$ & 2dF 2530\\
82:34 &$   95 \pm 15 $ &$  147 \pm  27$ & 2dF 2052\\
82:38 &$  263 \pm 14 $ &$  435 \pm  45$ & 2dF 1407\\
84:47 &$   48 \pm 10 $ &$  191 \pm  51$ & 2dF 508\\
84:92 &$   -8 \pm 13 $ &$   12 \pm  52$ & 2dF 1847\\
86:54 &$  -42 \pm 11 $ &$  103 \pm  50$ & 2dF 3183\\
90:86 &$ 1233 \pm  9 $ &$ 1312 \pm  57$ & 2dF 1254\\
91:93 &$ 1233 \pm  9 $ &$ 1312 \pm  57$ & 2dF 1254\\
92:44 &$  -60 \pm 24 $ &$   15 \pm  62$ & 2dF 3388\\
92:91 &$   52 \pm 10 $ &$   55 \pm  82$ & 2dF 3146\\
92:80 &$   15 \pm 19 $ &$  -67 \pm  51$ & 2dF 3354\\
\enddata
\label{tab:litcomp}
\end{deluxetable}
